A Brown Dwarf Census from the SIMP Survey

We have conducted a near-infrared (NIR) proper motion survey, the Sondage Infrarouge de Mouvement Propre, in order to discover field ultracool dwarfs (UCD) in the solar neighborhood. The survey was conducted by imaging $\sim28\%$ of the sky with the Cam\'era PAnoramique Proche-InfraRouge both in the southern hemisphere at the Cerro Tololo Inter-American Observatory 1.5 m telescope, and in the northern hemisphere at the Observatoire du Mont-M\'egantic 1.6 m telescope and comparing the source positions from these observations with the Two Micron All-Sky Survey Point Source Catalog (2MASS PSC). Additional color criteria were used to further discriminate unwanted astrophysical sources. We present the results of an NIR spectroscopic follow-up of 169 M, L, and T dwarfs. Among the sources discovered are 2 young field brown dwarfs, 6 unusually red M and L dwarfs, 25 unusually blue M and L dwarfs, 2 candidate unresolved L+T binaries, and 24 peculiar UCDs. Additionally, we add 9 L/T transition dwarfs (L6--T4.5) to the already known objects.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{0.08in}}cccccccccc}
\multicolumn{10}{c}
{\tablename\ \thetable\ -- Log of SIMP spectroscopic follow-up} \label{t1}\\
\hline\hline \\[-4ex]
SIMP name & Facility/ &
Obs. Date & Int. Time & Mode/ & Standard  & Standard & Weather & Airmass & Comment\tablenotemark{d} \\[-1.5ex]
& Instr. & (UT) & (m) & Slit & Star & Type\tablenotemark{a} & Conditions\tablenotemark{c} & \\
\hline
\endfirsthead
\multicolumn{10}{c}
{\tablename\ \thetable\ -- \textit{Continued}}\\
\hline\hline \\[-4ex]
SIMP name & Facility/ &
Obs. Date & Int. Time & Mode/ & Standard & Standard & Weather & Airmass & Comment\tablenotemark{d} \\[-1.5ex]
& Inst. & (UT) & (m) & Slit & Star & Type\tablenotemark{a} & Conditions\tablenotemark{c} & \\
\hline
\endhead
\hline \\
\endfoot
\hline
\endlastfoot
SIMP J00044599$\relbar$2007410 & G-N/NIRI & 2008 Sep 12 & 25/0/0\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 9399 & A1V & \nodata & 1.32 & \nodata \\
\nodata            & G-N/NIRI & 2008 Sep 30 & 0/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 9399 & A1V & \nodata & 1.31 & \nodata \\
SIMP J00062287$\relbar$1319503 & OMM/SIMON & 2006 Sep 11 & 40 & Prism/1\arcsecpoint1 & HD 9930 & A1V & Good & 1.98 & 2 \\
\nodata            & G-S/GNIRS & 2007 Jan 06 & 31 & XD/0\arcsecpoint3 & HD 822 & A1V & \nodata & 1.53 & \nodata \\
SIMP J00063158$\relbar$2158225 & G-N/NIRI & 2008 Sep 14 & 20/7/14\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 214172 & A1V & \nodata & 1.48 & \nodata \\
SIMP J00064916$\relbar$0852457 & G-S/GNIRS & 2006 Nov 30 & 18 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.12 & \nodata \\
SIMP J00081285$+$0806441 & OMM/SIMON & 2006 Sep 12 & 12 & Prism/1\arcsecpoint1 & HD 18571 & A0V & Clouds & 1.36 & \nodata \\
SIMP J00132128$+$0841006 & OMM/SIMON & 2006 Sep 10 & 28 & Prism/1\arcsecpoint1 & HD 1160 & A0V & Good & 1.29 & 1,2 \\
SIMP J00135882$\relbar$1816462 & IRTF/SpeX & 2008 Sep 18 & 18 & Prism/0\arcsecpoint5 & HD 3604 & A0V & Good & 1.27 & \nodata \\
SIMP J00265329$\relbar$0936267 & IRTF/SpeX & 2008 Sep 18 & 15 & Prism/0\arcsecpoint5 & HD 3604 & A0V & Good & 1.17 & \nodata \\
SIMP J00492826$+$0440575 & G-S/GNIRS & 2006 Aug 19 & 18 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.22 & \nodata \\
SIMP J01020186$+$0355405 & G-S/GNIRS & 2006 Aug 16 & 18 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.22 & \nodata \\
SIMP J01031050$+$1940463 & IRTF/SpeX & 2008 Sep 17 & 24 & Prism/0\arcsecpoint5 & HD 7215 & A0V & Good & 1.00 & \nodata \\
SIMP J01205253$+$1518277 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint5 & HD 7215 & A0V & Good & 1.01 & \nodata \\
SIMP J01352531$+$0205232 & OMM/SIMON & 2006 Sep 11 & 41 & Prism/1\arcsecpoint1 & HD 12307 & A0 & Good & 1.45 & 2 \\
SIMP J01365662$+$0933473 & G-S/GNIRS & 2006 Aug 06 & 15 & XD/0\arcsecpoint3 & HD 9560 & A0V & \nodata & 1.34 & \nodata \\
SIMP J01383648$\relbar$0322181 & OMM/SIMON & 2007 Oct 02 & 32 & Prism/1\arcsecpoint1 & HD 18571 & A0V & Fog,Clouds & 1.52 & \nodata \\
SIMP J01481626$+$3712421 & IRTF/SpeX & 2008 Sep 16 & 18 & Prism/0\arcsecpoint5 & HD 9711 & A0V & Good & 1.06 & \nodata \\
SIMP J01500997$+$3827259 & IRTF/SpeX & 2008 Mar 01 & 16 & Prism/0\arcsecpoint5 & HD 13869 & A0V & Good & 1.57 & \nodata \\
SIMP J01512665$+$3824122 & IRTF/SpeX & 2008 Sep 18 & 18 & SXD/0\arcsecpoint8 & HD 13869 & A0V & Good & 1.08 & \nodata \\
SIMP J01550354$+$0950003 & G-S/GNIRS & 2006 Aug 16 & 18 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.32 & \nodata \\
\nodata            & OMM/SIMON & 2007 Nov 19 & 90 & Prism/1\arcsecpoint1 & HD 19431 & A0 & PS,Fog & 1.24 & \nodata \\
SIMP J02110979$\relbar$1427349 & IRTF/SpeX & 2008 Sep 18 & 20 & SXD/0\arcsecpoint8 & HD 15130 & A0V & Good & 1.23 & \nodata \\
SIMP J02512861$\relbar$0818254 & OMM/SIMON & 2006 Sep 10 & 26 & Prism/1\arcsecpoint1 & HD 1160 & A0V & Good & 1.70 & 1,2 \\
SIMP J03070255$+$0852139 & G-S/GNIRS & 2007 Feb 19 & 16 & XD/0\arcsecpoint3 & HD 21985 & A1V (AT) & \nodata & 1.77 & \nodata \\
SIMP J03162759$+$2650277 & IRTF/SpeX & 2008 Sep 16 & 24 & Prism/0\arcsecpoint5 & HD 23258 & A0V & Good & 1.08 & \nodata \\
SIMP J03314657$+$1944246 & OMM/SIMON & 2007 Oct 04 & 44 & Prism/1\arcsecpoint1 & HD 33303 & A1V & Good & 1.17 & 1 \\
SIMP J03570493$+$1529270 & G-S/GNIRS & 2007 Feb 24 & 16 & XD/0\arcsecpoint3 & HD 27227 & A1V & \nodata & 1.85 & \nodata \\
SIMP J03574959$\relbar$1937538 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint5 & HD 25754 & A0V & Good & 1.31 & \nodata \\
SIMP J03584293$+$1039396 & OMM/SIMON & 2006 Sep 12 & 50 & Prism/1\arcsecpoint1 & HD 287150 & A2V & Clouds & 1.23 & 2 \\
SIMP J04005763$\relbar$1322024 & G-S/GNIRS & 2007 Mar 18 & 16 & XD/0\arcsecpoint3 & HD 31411 & A0V & \nodata & 1.65 & \nodata \\
SIMP J04102390$+$1459104 & IRTF/SpeX & 2008 Sep 18 & 15 & Prism/0\arcsecpoint3 & HD 23258 & A0V & Good & 1.01 & \nodata \\
SIMP J04144834$+$1529007 & IRTF/SpeX & 2008 Mar 01 & 16 & Prism/0\arcsecpoint5 & HD 27761 & A0V & Good & 1.15 & \nodata \\
SIMP J04172478$+$1634364 & OMM/SIMON & 2007 Nov 19 & 24 & Prism/1\arcsecpoint1 & HD 34080 & A0V & Clouds & 1.15 & \nodata \\
\nodata            & IRTF/SpeX & 2008 Mar 01 & 12 & SXD/0\arcsecpoint8 & HD 27761 & A0V & Good & 1.65 & \nodata \\
SIMP J04173264$\relbar$1345388 & IRTF/SpeX & 2008 Mar 01 & 12 & Prism/0\arcsecpoint5 & HD 29573 & A0V & Good & 1.61 & \nodata \\
SIMP J04175143$\relbar$1838320 & IRTF/SpeX & 2008 Sep 16 & 24 & Prism/0\arcsecpoint5 & HD 24157 & A0V & Good & 1.30 & \nodata \\
SIMP J04182001$+$1121129 & IRTF/SpeX & 2008 Mar 01 & 12 & SXD/0\arcsecpoint8 & HD 27761 & A0V & Good & 1.47 & \nodata \\
SIMP J04210053$\relbar$1950245 & G-S/GNIRS & 2007 Feb 15 & 16 & XD/0\arcsecpoint3 & HD 35388 & A0V & \nodata & 1.58 & \nodata \\
SIMP J04210695$\relbar$1133431 & G-S/GNIRS & 2007 Jan 06 & 15 & XD/0\arcsecpoint3 & HD 27985 & A2V & \nodata & 1.45 & \nodata \\
SIMP J04223054$+$0723448 & IRTF/SpeX & 2008 Sep 18 & 15 & Prism/0\arcsecpoint3 & HD 31411 & A0V & Good & 1.02 & \nodata \\
SIMP J04223302$+$1033189 & OMM/SIMON & 2007 Nov 18 & 62 & Prism/1\arcsecpoint1 & HD 74721 & A0V (HB) & PS,Fog & 1.31 & \nodata \\
\nodata            & IRTF/SpeX & 2008 Feb 29 & 25 & SXD/0\arcsecpoint8 & HD 31411 & A0V & Good & 1.19 & \nodata \\
SIMP J04232040$+$1212118 & G-S/GNIRS & 2007 Feb 25 & 16 & XD/0\arcsecpoint3 & HD 31411 & A0V & \nodata & 1.60 & \nodata \\
SIMP J04253602$\relbar$1900022 & G-S/GNIRS & 2007 Feb 25 & 16 & XD/0\arcsecpoint3 & HD 23164 & A1V & \nodata & 1.38 & \nodata \\
SIMP J04292691$+$0607368 & G-S/GNIRS & 2007 Feb 25 & 16 & XD/0\arcsecpoint3 & HD 31411 & A0V & \nodata & 1.60 & \nodata \\
\nodata            & OMM/SIMON & 2007 Oct 04 & 48 & Prism/1\arcsecpoint1 & HD 33303 & A1V & Good & 1.32 & \nodata \\
SIMP J04302219$+$1035438 & G-S/GNIRS & 2007 Feb 24 & 14 & XD/0\arcsecpoint3 & HD 31411 & A0V & \nodata & 1.72 & \nodata \\
SIMP J04323767$\relbar$0639501 & IRTF/SpeX & 2008 Sep 18 & 20 & Prism/0\arcsecpoint3 & HD 34317 & A0V & Good & 1.12 & \nodata \\
SIMP J05320830$\relbar$3253328 & G-S/GNIRS & 2007 Jan 29 & 16 & XD/0\arcsecpoint3 & HD 35388 & A0V & \nodata & 1.19 & \nodata \\
SIMP J05522359$+$0210585 & G-S/GNIRS & 2007 Mar 24 & 16 & XD/0\arcsecpoint3 & HD 259639 & A2V & \nodata & 1.32 & \nodata \\
SIMP J08125319$+$3721048 & IRTF/SpeX & 2009 Apr 28 & 24 & Prism/0\arcsecpoint5 & HD 71906 & A0V & Cirrus & 1.13 & \nodata \\
SIMP J08511977$+$1043470 & G-S/GNIRS & 2007 Jan 08 & 15 & XD/0\arcsecpoint3 & HD 74721 & A0V & \nodata & 1.34 & \nodata \\
SIMP J08580549$+$2214582 & OMM/SIMON & 2006 Apr 19 & 52 & Prism/1\arcsecpoint1 & HD 74721 & A0V & Good & 1.20 & \nodata \\
SIMP J08583693$+$2710518 & G-S/GNIRS & 2007 Jan 05 & 18 & XD/0\arcsecpoint3 & BD$+$21 1974 & A0V & \nodata & 1.85 & \nodata \\
SIMP J09155650$+$0514212 & IRTF/SpeX & 2008 Feb 28 & 44 & Prism/0\arcsecpoint5 & HD 79108 & A0V & Clouds & 1.05 & \nodata \\
SIMP J09213274$\relbar$1534290 & G-S/GNIRS & 2007 Jan 07 & 32 & XD/0\arcsecpoint3 & HD 80750 & A0V & \nodata & 1.18 & \nodata \\
SIMP J09363433$+$0528243 & G-S/GNIRS & 2007 Jan 29 & 16 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.28 & \nodata \\
SIMP J09404793$+$2946534 & IRTF/SpeX & 2009 Apr 29 & 40 & SXD/0\arcsecpoint8 & HD 71906 & A0V & Clouds & 1.03 & \nodata \\
SIMP J09455513$\relbar$0757441 & IRTF/SpeX & 2008 Mar 01 & 18 & Prism/0\arcsecpoint5 & HD 88025 & A0V & Good & 1.35 & \nodata \\
SIMP J09463358$+$1808211 & OMM/SIMON & 2007 Mar 25 & 98 & Prism/1\arcsecpoint1 & HD 73210 & A5V & Clouds & 1.16 & \nodata \\
SIMP J09465378$+$0922432 & G-S/GNIRS & 2007 Jan 07 & 33 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.43 & \nodata \\
SIMP J09475068$+$0617139 & OMM/SIMON & 2007 Mar 21 & 88 & Prism/1\arcsecpoint1 & HD 60275 & A1V & PS,Clouds & 1.40 & \nodata \\
SIMP J09514402$\relbar$1343474 & OMM/SIMON & 2007 Mar 30 & 30 & Prism/1\arcsecpoint1 & HD 73873 & A1V & Good & 2.04 & 1,2 \\
SIMP J09560810$\relbar$1447065 & IRTF/SpeX & 2008 Mar 01 & 18 & Prism/0\arcsecpoint5 & HD 90606 & A0V & Good & 1.30 & \nodata \\
SIMP J09564583$\relbar$1910227 & IRTF/SpeX & 2008 Feb 29 & 24 & SXD/0\arcsecpoint8 & HD 89911 & A0V & Good & 1.29 & \nodata \\
SIMP J10035482$\relbar$1441534 & OMM/SIMON & 2007 Mar 20 & 64 & Prism/1\arcsecpoint1 & HD 80750 & A0V & PS & 2.07 & \nodata \\
\nodata            & IRTF/SpeX & 2008 Feb 29 & 24 & SXD/0\arcsecpoint8 & HD 90606 & A0V & Good & 1.32 & \nodata \\
SIMP J10043728$\relbar$1127342 & G-S/GNIRS & 2007 Jan 06 & 32 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.17 & \nodata \\
SIMP J10044030$\relbar$1318186 & G-S/GNIRS & 2007 Mar 31 & 16 & XD/0\arcsecpoint3 & HD 88683 & A0V & \nodata & 1.21 & \nodata \\
SIMP J10091160$+$1559289 & G-S/GNIRS & 2007 Jan 06 & 31 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.49 & \nodata \\
SIMP J10135847$\relbar$1946546 & G-S/GNIRS & 2007 Jan 26 & 16 & XD/0\arcsecpoint3 & HD 88683 & A0V & \nodata & 1.05 & \nodata \\
SIMP J10144907$+$1900041 & G-S/GNIRS & 2007 Jan 29 & 24 & XD/0\arcsecpoint3 & BD$+$21 1974 & A0V & \nodata & 1.59 & \nodata \\
SIMP J10315064$+$3349595 & IRTF/SpeX & 2009 Apr 29 & 40 & Prism/0\arcsecpoint5 & HD 89239 & A0V & Clouds & 1.06 & \nodata \\
SIMP J10355478$+$3655420 & IRTF/SpeX & 2008 Feb 28 & 18 & Prism/0\arcsecpoint5 & HD 89239 & A0V & Clouds & 1.16 & \nodata \\
SIMP J10360307$+$0306160 & OMM/SIMON & 2007 Mar 29 & 48 & Prism/1\arcsecpoint1 & HD 109860 & A1V & Good & 1.51 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Apr 01 & 16 & XD/0\arcsecpoint3 & HD 88683 & A0V & \nodata & 1.43 & \nodata \\
SIMP J10390264$\relbar$2829293 & G-N/NIRI & 2008 Mar 20 & 24/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 99613 & A0/A1V & \nodata & 1.59 & \nodata \\
SIMP J10390822$+$2440446 & G-N/NIRI & 2008 Jun 10 & 30/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 89774 & A1V & \nodata & 1.42 & \nodata \\
SIMP J10391406$\relbar$1904471 & IRTF/SpeX & 2008 Mar 01 & 24 & Prism/0\arcsecpoint5 & HD 88025 & A0V & Clouds & 1.51 & \nodata \\
SIMP J10414238$\relbar$0429259 & G-S/GNIRS & 2007 Mar 10 & 16 & XD/0\arcsecpoint3 & HD 88285 & A1V & \nodata & 1.11 & \nodata \\
SIMP J10441549$+$0620138 & OMM/SIMON & 2007 Mar 31 & 80 & Prism/1\arcsecpoint1 & HD 80613 & A1V & Good & 1.44 & \nodata \\
SIMP J10520466$+$1722433 & OMM/SIMON & 2007 Mar 31 & 58 & Prism/1\arcsecpoint1 & HD 80613 & A1V & Good & 1.17 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Apr 06 & 24 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.50 & \nodata \\
SIMP J10580444$+$1339474  & G-S/GNIRS & 2007 Jan 08 & 15 & XD/0\arcsecpoint3 & HD 74721 & A0V & \nodata & 1.66 & \nodata \\
\nodata  & OMM/SIMON & 2007 Nov 18 & 10 & Prism/1\arcsecpoint1 & HD 74721 & A0V (HB) & PS & 1.43 & \nodata \\
SIMP J11021199$+$1629393 & G-S/GNIRS & 2007 Jan 08 & 15 & XD/0\arcsecpoint3 & HD 101060 & A0V & \nodata & 1.45 & \nodata \\
SIMP J11082735$+$0838026 & G-S/GNIRS & 2007 Apr 04 & 16 & XD/0\arcsecpoint3 & HD 101060 & A0V & \nodata & 1.28 & \nodata \\
SIMP J11171536$+$1857037 & G-S/GNIRS & 2007 Jan 30 & 24 & XD/0\arcsecpoint3 & HD 101060 & A0V & \nodata & 1.65 & \nodata \\
SIMP J11181292$\relbar$0856106 & OMM/SIMON & 2007 Mar 23 & 62 & Prism/1\arcsecpoint1 & HD 95423 & A1V & PS,Clouds & 1.90 & \nodata \\
\nodata        & IRTF/SpeX & 2008 Feb 28 & 24 & Prism/0\arcsecpoint5 & HD 97585  & A0V & Clouds & 1.14 & \nodata \\
\nodata   & G-N/NIRI & 2008 Apr 06 & 21/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 88683 & A0V & \nodata & 1.51 &\nodata  \\
SIMP J11220855$+$0343193 & OMM/SIMON & 2007 Mar 29 & 78 & Prism/1\arcsecpoint1 & HD 109860 & A1V & Good & 1.39 & \nodata \\
SIMP J11272648$+$1234310 & G-S/GNIRS & 2007 Jan 07 & 32 & XD/0\arcsecpoint3 & HD 86986 & A1V (HB) & \nodata & 1.63 & \nodata \\
SIMP J11303803$+$2341480 & IRTF/SpeX & 2009 Apr 28 & 30 & Prism/0\arcsecpoint8 & HD 105388 & A0V & Cirrus & 1.01 & \nodata \\
SIMP J11322058$\relbar$3809562 & G-N/NIRI & 2008 Apr 17 & 21/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 79293 & B9V & \nodata & 1.89 & \nodata \\
SIMP J11384458$+$0748213 & OMM/SIMON & 2007 Mar 21 & 10 & Prism/1\arcsecpoint1 & HD 60275 & A1V & PS,Clouds & 1.39 & \nodata \\
SIMP J11411438$+$1941149 & G-S/GNIRS & 2007 Feb 15 & 16 & XD/0\arcsecpoint3 & HD 101060 & A0V & \nodata & 1.55 & \nodata \\
SIMP J11430272$+$1905440 & G-N/NIRI & 2008 Mar 02 & 4/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 89774 & A1V & \nodata & 1.05 & \nodata \\
SIMP J11470302$\relbar$1032547 & G-S/GNIRS & 2007 Jan 08 & 15 & XD/0\arcsecpoint3 & HD 102948 & A1V & \nodata & 1.18 & \nodata \\
SIMP J11473434$+$2153590 & IRTF/SpeX & 2009 Apr 28 & 30 & Prism/0\arcsecpoint8 & HD 105388 & A0V & Cirrus & 1.00 & \nodata \\
SIMP J11501322$+$0520124 & G-N/NIRI & 2008 Feb 28 & 24/9/9\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 89774 & A1V & \nodata & 1.26 & \nodata \\
\nodata             & IRTF/SpeX & 2008 Mar 01 & 18 & Prism/0\arcsecpoint5 & HD 101060 & A0V & Clouds & 1.17 & \nodata \\
SIMP J11582077$+$0435014 & IRTF/SpeX & 2009 Apr 27 & 40 & SXD/0\arcsecpoint8 & HD 97585 & A0V & HH,Clouds & 1.07 & \nodata \\
SIMP J12003584$\relbar$2836572 & IRTF/SpeX & 2008 Feb 29 & 20 & Prism/0\arcsecpoint5 & HD 110141 & A0V & Good & 1.52 & \nodata \\
SIMP J12113013$+$0406096 & G-S/GNIRS & 2007 Jan 29 & 24 & XD/0\arcsecpoint3 & HD 110466 & A2V & \nodata & 1.38 & \nodata \\
\nodata  & OMM/SIMON & 2007 Mar 28 & 78 & Prism/1\arcsecpoint1 & HD 123233 & A0V & PS & 1.50 & 2 \\
SIMP J12173549$+$0708334 & G-S/GNIRS & 2007 Jan 29 & 24 & XD/0\arcsecpoint3 & HD 110466 & A2V & \nodata & 1.33 & \nodata \\
SIMP J12184982$\relbar$1332525 & G-S/GNIRS & 2007 Jan 07 & 33 & XD/0\arcsecpoint3 & HD 101060 & A0V & \nodata & 1.19 & \nodata \\
SIMP J12255900$\relbar$1013413 & G-S/GNIRS & 2007 Mar 25 & 16 & XD/0\arcsecpoint3 & HD 119537 & A1V & \nodata & 1.14 & \nodata \\
SIMP J12565644$\relbar$1002432 & IRTF/SpeX & 2009 Apr 28 & 54 & Prism/0\arcsecpoint8 & HD 109309 & A0V & Cirrus & 1.16 & \nodata \\
SIMP J13072984$\relbar$0558146 & G-S/GNIRS & 2007 Jan 17 & 18 & XD/0\arcsecpoint3 & HD 119537 & A1V & \nodata & 1.28 & \nodata \\
SIMP J13083106$+$0818522 & IRTF/SpeX & 2009 Apr 29 & 30 & Prism/0\arcsecpoint3 & HD 116960 & A0V & Good & 1.04 & \nodata \\
SIMP J13084263$+$0432441 & G-S/GNIRS & 2007 Jan 26 & 16 & XD/0\arcsecpoint3 & HD 119537 & A1V & \nodata & 1.26 & \nodata \\
\nodata  & OMM/SIMON & 2007 Mar 23 & 56 & Prism/1\arcsecpoint1 & HD 123233 & A0V & Clouds & 1.40 & 2 \\
SIMP J13174922$+$0448149 & IRTF/SpeX & 2008 Feb 29 & 24 & Prism/0\arcsecpoint5 & HD 116960 & A0V & Good & 1.04 &  \nodata \\
SIMP J13183258$\relbar$0632057 & OMM/SIMON & 2007 Mar 30 & 82 & Prism/1\arcsecpoint1 & HD 119537 & A1V & PS,Cirrus & 1.67 & \nodata \\
SIMP J13240776$+$1906271 & G-S/GNIRS & 2007 Feb 23 & 16 & XD/0\arcsecpoint3 & HD 112476 & A1V & \nodata & 1.66 & \nodata \\
\nodata & OMM/SIMON & 2007 Mar 20 & 82 & Prism/1\arcsecpoint1 & HD 109055 & A0V & PS & 1.15 & \nodata \\
SIMP J13334540$\relbar$0215599 & IRTF/SpeX & 2009 Apr 27 & 30 & SXD/0\arcsecpoint8 & HD 97585 & A0V & HH,Clouds & 1.09 & \nodata \\
SIMP J13391950$+$1523440 & G-S/GNIRS & 2007 Jan 26 & 16 & XD/0\arcsecpoint3 & HD 119537 & A1V & \nodata & 1.47 & \nodata \\
\nodata & OMM/SIMON & 2007 Mar 28 & 76 & Prism/1\arcsecpoint1 & HD 101060 & A0V & PS & 1.17 & \nodata \\
SIMP J13431074$\relbar$1216256 & OMM/SIMON & 2007 Mar 29 & 30 & Prism/1\arcsecpoint1 & HD 132072 & A0V & Clouds & 1.89 & 2 \\
\nodata        & IRTF/SpeX & 2008 Mar 01 & 24 & Prism/0\arcsecpoint3 & HD 122749 & A0V & Clouds & 1.21 & \nodata \\
\nodata   & G-N/NIRI & 2008 Mar 21 & 18/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 105764 & A0V & \nodata & 1.52 & \nodata \\
SIMP J13432911$+$1312267 & G-S/GNIRS & 2007 Apr 04 & 16 & XD/0\arcsecpoint3 & HD 121880 & A0V & \nodata & 1.46 & \nodata \\
SIMP J13441371$\relbar$1614022 & IRTF/SpeX & 2009 Apr 29 & 33 & Prism/0\arcsecpoint8 & HD 112304 & A0V & Good & 1.24 & \nodata \\
SIMP J14111847$+$2948515 & IRTF/SpeX & 2009 Apr 28 & 36 & Prism/0\arcsecpoint5 & HD 122945 & A0V & Cirrus & 1.02 & \nodata \\
SIMP J14140586$+$0107102 & G-N/NIRI & 2008 Mar 23 & 17/6/6 & Grism/0\arcsecpoint7 & HD 136831 & A0V & \nodata & 1.09 & \nodata \\
SIMP J14154242$+$2635040 & IRTF/SpeX & 2009 Apr 29 & 25 & Prism/0\arcsecpoint8 & HD 122945 & A0V & Good & 1.02 & \nodata \\
SIMP J14225717$+$0827539 & OMM/SIMON & 2006 Jun 06 & 33 & Prism/1\arcsecpoint1 & HD 123233 & A0V & Good & 1.27 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Mar 19 & 16 & XD/0\arcsecpoint3 & HD 140775 & A0V & \nodata & 1.31 & \nodata \\
SIMP J14520183$+$1114590 & IRTF/SpeX & 2009 Apr 28 & 36 & Prism/0\arcsecpoint3 & HD 136831 & A0V & Cirrus & 1.06 & \nodata \\
SIMP J14534687$\relbar$2744275  & G-S/GNIRS & 2006 Aug 10 & 18 & XD/0\arcsecpoint3 & HD 131223 & A0V & \nodata & 1.13 & \nodata \\
SIMP J14550283$+$2619202 & IRTF/SpeX & 2009 Apr 29 & 33 & SXD/0\arcsecpoint8 & HD 140729 & A0V & Good & 1.08 & \nodata \\
SIMP J15014711$\relbar$1831272 & IRTF/SpeX & 2008 Feb 29 & 18 & Prism/0\arcsecpoint5 & HD 126818 & A0V & Good & 1.28 & \nodata \\
SIMP J15102256$\relbar$1147125 & OMM/SIMON & 2007 Mar 24 & 88 & Prism/1\arcsecpoint1 & HD 122749 & A0V & PS & 1.90 & \nodata \\
\nodata            & IRTF/SpeX & 2008 Feb 28 & 48 & SXD/0\arcsecpoint8 & HD 132072 & A0V & Good & 1.18 &\nodata \\
SIMP J15335010$+$2044470 & G-N/NIRI & 2008 Sep 24 & 14/7/7 & Grism/0\arcsecpoint7 & HD 145647 & A0V & \nodata & 1.75 & \nodata \\
SIMP J15371974$\relbar$0800344 & OMM/SIMON & 2007 Mar 31 & 68 & Prism/1\arcsecpoint1 & HD 132230 & A1V & Good & 1.82 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Apr 09 & 16 & XD/0\arcsecpoint3 & HD 137873 & A0V & \nodata & 1.23 & \nodata \\
SIMP J16055741$+$1931115 & IRTF/SpeX & 2008 Sep 17 & 20 & Prism/0\arcsecpoint3 & HD 145647 & A0V & BS & 1.22 & \nodata \\
SIMP J16133450$\relbar$0747057  & G-S/GNIRS & 2007 Feb 27 & 16 & XD/0\arcsecpoint3 & HD 144980 & A0V & \nodata & 1.12 & \nodata \\
\nodata & OMM/SIMON & 2007 Mar 30 & 54 & Prism/1\arcsecpoint1 & HD 119537 & A1V & PS & 1.69 & \nodata \\
\nodata   & G-N/NIRI & 2008 Mar 21 & 21/6/6 & Grism/0\arcsecpoint7 & HD 159008 & A0V & \nodata & 1.14 & \nodata \\
SIMP J16150413$+$1340079 & OMM/SIMON & 2007 Mar 23 & 40 & Prism/1\arcsecpoint1 & HD 123233 & A0V & Cirrus & 1.18 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Apr 03 & 16 & XD/0\arcsecpoint3 & V* TT Her & A2V (BL) & \nodata & 1.47 & \nodata \\
SIMP J16235981$\relbar$0508066 & IRTF/SpeX & 2008 Sep 16 & 20 & SXD/0\arcsecpoint8 & HD 148968 & A0V & Good & 1.44 & \nodata \\
SIMP J16270845$+$0546304 & OMM/SIMON & 2007 Mar 31 & 52 & Prism/1\arcsecpoint1 & HD 80613 & A1V & Good & 1.31 & \nodata \\
\nodata        & IRTF/SpeX & 2009 Apr 29 & 40 & Prism/0\arcsecpoint8 & HD 145647 & A0V & Good & 1.08 & \nodata \\
SIMP J16275003$+$0836036 & IRTF/SpeX & 2008 Sep 17 & 15 & Prism/0\arcsecpoint3 & HD 145647 & A0V & Good & 1.33 & \nodata \\
SIMP J16280690$+$0517027 & OMM/SIMON & 2006 Apr 19 & 46 & Prism/1\arcsecpoint1  & HD 99120 & A1V & PS & 1.32 & \nodata \\
SIMP J16291840$+$0335371 & OMM/SIMON & 2006 Sep 11 & 40 & Prism/1\arcsecpoint1 & HD 156208 & A2V (AT) & Good & 1.70 & \nodata \\
\nodata  & G-S/GNIRS & 2007 Mar 31 & 16 & XD/0\arcsecpoint3 & HD 146214 & A1V & \nodata & 1.30 & \nodata \\
SIMP J16314748$\relbar$1922461 & IRTF/SpeX & 2008 Sep 18 & 16 & Prism/0\arcsecpoint3 & HD 155379 & A0V & Good & 1.56 & \nodata \\
SIMP J16443963$+$2600128 & IRTF/SpeX & 2008 Sep 18 & 20 & Prism/0\arcsecpoint3 & HD 145647 & A0V & Good & 1.26 & \nodata \\
SIMP J16545081$+$3747141 & IRTF/SpeX & 2009 Apr 29 & 46 & SXD/0\arcsecpoint8 & HD 191225 & A0V & Good & 1.20 & \nodata \\
SIMP J17084651$+$2606449 & IRTF/SpeX & 2009 Apr 28 & 24 & Prism/0\arcsecpoint5 & HD 165029 & A0V & Good & 1.01 & \nodata \\
SIMP J17553598$+$3618117 & G-N/NIRI & 2008 Sep 29 & 30/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 182761 & A0V & \nodata & 1.18 & \nodata \\
SIMP J17561080$+$2815238 & G-N/NIRI & 2008 Sep 09 & 30/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 182761 & A0V & \nodata & 1.06 & \nodata \\
SIMP J17563950$+$3343002 & G-N/NIRI & 2008 Sep 13 & 30/7/7\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 182761 & A0V & \nodata & 1.14 & \nodata \\
SIMP J18115567$+$2728407 & IRTF/SpeX & 2008 Sep 16 & 18 & Prism/0\arcsecpoint5 & HD 165029 & A0V & Good & 1.14 & \nodata \\
SIMP J21174252$\relbar$0611132 & OMM/SIMON & 2006 Sep 12 & 24 & Prism/1\arcsecpoint1 & HD 180782 & A1Vn & Good & 1.76 & 1,2 \\
SIMP J21324898$\relbar$1452544 & OMM/SIMON & 2006 Sep 11 & 14 & Prism/1\arcsecpoint1 & HD 193689 & A0V & Good & 2.03 & \nodata \\
\nodata   & G-N/NIRI & 2008 Apr 25 & 18/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 200414 & B9V & \nodata & 1.77 & \nodata \\
SIMP J21430506$\relbar$1544394 & IRTF/SpeX & 2008 Sep 18 & 18 & Prism/0\arcsecpoint5 & HD 202990 & A0V & Good & 1.26 & \nodata \\
SIMP J21483578$+$2239427 & G-N/NIRI & 2008 Apr 27 & 18/6/6\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 210501 & A0V & \nodata & 1.39 & \nodata \\
SIMP J21503911$\relbar$0412117 & OMM/SIMON & 2006 Nov 01 & 58 & Prism/1\arcsecpoint1 & HD 205840 & A2V & PS & 1.59 & \nodata \\
SIMP J21555848$+$2345307 & IRTF/SpeX & 2008 Sep 18 & 18 & Prism/0\arcsecpoint5 & HD 210501 & A0V & Good & 1.11 & \nodata \\
SIMP J21570693$\relbar$0130348 & OMM/SIMON & 2006 Nov 02 & 40 & Prism/1\arcsecpoint1 & HD 198070 & A0Vn & HH,PS & 1.50 & \nodata \\
SIMP J22030176$\relbar$0301107 & IRTF/SpeX & 2008 Sep 16 & 18 & Prism/0\arcsecpoint5 & HD 215143 & A0Vn & Good & 1.09 & \nodata \\
SIMP J22130498$+$1255078 & IRTF/SpeX & 2009 Apr 28 & 30 & Prism/0\arcsecpoint5 & HD 210501 & A0V & Good & 1.47 & \nodata \\
SIMP J22153705$+$2110554 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint5 & HD 210501 & A0V & Good & 1.19 & \nodata \\
SIMP J22334328$\relbar$1331411 & OMM/SIMON & 2006 Sep 12 &  8 & Prism/1\arcsecpoint1 & HD 219833 & A0V & Good & 1.96 & 1,2 \\
SIMP J22355244$+$0418563 & OMM/SIMON & 2007 Nov 19 & 56 & Prism/1\arcsecpoint1 & HD 205840 & A2V & PS,Fog & 1.34 & \nodata \\
SIMP J22382764$+$2304114 & IRTF/SpeX & 2008 Sep 18 & 24 & SXD/0\arcsecpoint8 & HD 210501 & A0V & Good & 1.03 & \nodata \\
SIMP J22393718$+$1617127 & OMM/SIMON & 2006 Sep 07 & 56 & Prism/1\arcsecpoint1 & GAT 7 & A0V & HH & 1.18 & \nodata \\
SIMP J22455168$+$1722276 & OMM/SIMON & 2007 Oct 05 & 30 & Prism/1\arcsecpoint1 & HD 210501 & A0V & Cirrus & 1.27 & \nodata \\
SIMP J22484809$\relbar$0126570 & IRTF/SpeX & 2008 Sep 17 & 24 & Prism/0\arcsecpoint5 & HD 215143 & A0Vn & Good & 1.27 & \nodata \\
SIMP J22493078$\relbar$1628012 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint5 & HD 213030 & A0V & Good & 1.31 & \nodata \\
SIMP J22501628$+$0808245 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint3 & HD 210501 & A0V & Good & 1.03 & \nodata \\
SIMP J22543828$+$1640488 & IRTF/SpeX & 2008 Sep 17 & 15 & Prism/0\arcsecpoint5 & HD 210501 & A0V & Good & 1.00 & \nodata \\
SIMP J22552905$\relbar$0725440 & OMM/SIMON & 2007 Oct 05 &  3 & Prism/1\arcsecpoint1 & HD 210501 & A0V & Clouds & 1.67 & \nodata \\
SIMP J22572115$\relbar$0140061 & OMM/SIMON & 2007 Oct 04 & 32 & Prism/1\arcsecpoint1 & HD 822 & A1V & Good & 1.51 & \nodata \\
SIMP J23032925$+$3150210 & IRTF/SpeX & 2008 Sep 16 & 24 & Prism/0\arcsecpoint5 & HD 222749 & B9V & Good & 1.03 & \nodata \\
SIMP J23042585$+$0749010 & G-S/GNIRS & 2006 Aug 10 & 18 & XD/0\arcsecpoint3 & HD 212269 & A2V & \nodata & 1.54 & \nodata \\
SIMP J23094559$+$1003122 & G-S/GNIRS & 2006 Aug 10 & 27 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.40 & \nodata \\
SIMP J23152198$+$2235417 & G-N/NIRI & 2008 Sep 30 & 27/8/13\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 210501 & A0V & \nodata & 1.42 & \nodata \\
SIMP J23185497$\relbar$1301106 & OMM/SIMON & 2007 Oct 04 & 34 & Prism/1\arcsecpoint1 & HD 822 & A1V & Good & 1.97 & \nodata \\
SIMP J23221914$\relbar$1407238  & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint5 & HD 218639 & A0V & Good & 1.21 & \nodata \\
\nodata & G-N/NIRI & 2008 Nov 14 & 29/9/9\tablenotemark{b} & Grism/0\arcsecpoint7 & HD 211278 & A0V & \nodata & 1.22 & \nodata \\
SIMP J23225888$+$1300322 & OMM/SIMON & 2007 Oct 02 & 60 & Prism/1\arcsecpoint1 & HD 210501 & A0V & Clouds & 1.20 & \nodata \\
SIMP J23271573$+$1517310 & IRTF/SpeX & 2008 Sep 18 & 18 & Prism/0\arcsecpoint5 & BD$+$14 4774 & A0V & Good & 1.05 & \nodata \\
SIMP J23302193$+$1006003 & G-S/GNIRS & 2006 Aug 11 & 18 & XD/0\arcsecpoint3 & HD 1160 & A0V & \nodata & 1.34 & \nodata \\
SIMP J23324336$\relbar$1249383 & IRTF/SpeX & 2008 Sep 18 & 24 & Prism/0\arcsecpoint5 & HD 219833 & A0V & Good & 1.20 & \nodata \\
SIMP J23402648$\relbar$0745049 & IRTF/SpeX & 2008 Sep 16 & 24 & Prism/0\arcsecpoint5 & HD 219833 & A0V & Good & 1.14 & \nodata \\
SIMP J23444256$+$0909020 & G-S/GNIRS & 2006 Aug 10 & 18 & XD/0\arcsecpoint3 & HD 212269 & A2V & \nodata & 1.30 & \nodata \\
SIMP J23512200$+$3010540 & IRTF/SpeX & 2008 Sep 17 & 18 & Prism/0\arcsecpoint3 & HD 222749 & A0V & Good & 1.03 & \nodata \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{0.08in}}cccccc}
\multicolumn{6}{c}
{\tablename\ \thetable\ -- Log of SIMP photometric follow-up at OMM} \label{t2}\\
\hline\hline \\[-4ex]
Object & Instrument & Obs. Date & Int. Time & Weather & Airmass \\[-1.5ex]
& & (UT) & (m)\tablenotemark{a} & Conditions\tablenotemark{b} \\
\hline
\endfirsthead
\multicolumn{6}{c}
{\tablename\ \thetable\ -- \textit{Continued}}\\
\hline\hline \\[-4ex]
Object & Instrument & Obs. Date & Int. Time & Weather & Airmass \\[-1.5ex]
& & (UT) & (m)\tablenotemark{a} & Conditions\tablenotemark{b} \\
\hline
\endhead
\hline \\
\endfoot
\hline
\endlastfoot
J0006$\relbar$1319 & SIMON & 2008 Jan 26 & 7.5/8/8 & Good & 2.42 \\
J0307$+$0852 & SIMON & 2008 Jan 27 & 18/14/16 & Good & 1.25 \\
J0400$\relbar$1322 & SIMON & 2008 Jan 28 & 18/12/14 & Good & 1.93 \\
J0423$+$1212 & SIMON & 2008 Jan 31 & 18/8/18 & Clouds & 1.23 \\
J0429$+$0607 & SIMON & 2008 Jan 28 & 14/11.7/14 & Good & 1.32 \\
J0430$+$1035 & SIMON & 2008 Jan 28 & 18/15/16 & Good & 1.37 \\
J0552$+$0210 & SIMON & 2008 Jan 24 & 18/18/18 & Fog & 1.39 \\
J0851$+$1043 & SIMON & 2008 Jan 24 & 14/14/18 & Clouds & 1.40 \\
J0921$\relbar$1534 & SIMON & 2008 Jan 26 & 18/16/14 & Clouds & 2.08 \\
J0936$+$0528 & SIMON & 2008 Jan 31 & 14/14/16 & Good & 1.34 \\
J0946$+$1808 & SIMON & 2008 Jan 26 & 10.5/12/14 & Cirrus & 1.33 \\
J0946$+$0922 & SIMON & 2008 Jan 26 & 18/16/16 & Cirrus & 1.33 \\
J0956$\relbar$1447 & SIMON & 2008 Jan 27 & 16/16/14 & Good & 2.06 \\
J1004$\relbar$1127 & SIMON & 2008 Jan 27 & 14/0/16 & Good & 1.91 \\
J1036$+$0306 & SIMON & 2008 Jan 31 & 16/14/14 & Clouds & 1.38 \\
J1041$\relbar$0429 & SIMON & 2008 Jan 31 & 20/20/18 & Clouds & 1.57 \\
J1058$+$1339 & SIMON & 2008 Jan 26 & 18/0/0 & Clouds & 1.18 \\
\nodata     & SIMON & 2008 Jan 27 & 0/14/14 & Good & 1.47 \\
J1147$\relbar$1032 & SIMON & 2008 Jan 27 & 14/14/14 & Good & 1.79 \\
J1211$+$0406 & SIMON & 2008 Jan 28 & 14/14/14 & PS & 1.42 \\
J1225$\relbar$1013 & SIMON & 2007 Mar 28 & 10/14/14 & PS & 1.78 \\
J1307$\relbar$0558 & SIMON & 2008 Jan 28 & 24/16/16 & PS & 1.61 \\
J1324$+$1906 & SIMON & 2008 Jan 26 & 16/16/14 & Clouds & 1.14 \\
J1339$+$1523 & SIMON & 2008 Jan 28 & 16/16/16 & PS & 1.24 \\
J1343$+$1312 & SIMON & 2008 Jan 31 & 0/14/18 & Clouds & 1.25 \\
J1422$+$0827 & SIMON & 2007 Mar 30 & 12/18/18 & Cirrus & 1.42 \\
J1537$\relbar$0800 & CPAPIR & 2008 Apr 21 & 12/12/0 & Clouds & 1.70 \\
J1613$\relbar$0747 & SIMON & 2007 Mar 28 & 18/18/18 & PS & 1.68 \\
J1615$+$1340 & SIMON & 2008 Jan 24 & 14/14/22 & Clouds & 1.41 \\
\end{longtable}
\begin{longtable}{@{\extracolsep{0.08in}}cccccccccccc}
\multicolumn{12}{c}
{\tablename\ \thetable\ -- Spectral Indices} \label{t3}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & \multirow{2}{*}{Inst.\tablenotemark{a}} & Median & \multicolumn{4}{c}{\citet{all13}} &
\multicolumn{5}{c}{\citet{bur06b}} \\
\cline{4-7}\cline{8-12}
& & Type & H$_{2}$O & H$_{2}$OD & H$_{2}$O-1 & H$_{2}$O-2 &
H$_{2}$O-$J$ & H$_{2}$O-$H$ &
CH$_{4}$-$J$ & CH$_{4}$-$H$ &
CH$_{4}$-$K$ \\
\hline
\endfirsthead
\multicolumn{12}{c}
{\tablename\ \thetable\ -- \textit{Continued}}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & \multirow{2}{*}{Inst.\tablenotemark{a}} & Median & \multicolumn{4}{c}{\citet{all13}} &
\multicolumn{5}{c}{\citet{bur06b}} \\
\cline{4-7}\cline{8-12}
& & Type & H$_{2}$O & H$_{2}$OD & H$_{2}$O-1 & H$_{2}$O-2 &
H$_{2}$O-$J$ & H$_{2}$O-$H$ &
CH$_{4}$-$J$ & CH$_{4}$-$H$ &
CH$_{4}$-$K$ \\
\hline
\endhead
\hline \\
\endfoot
\hline
\endlastfoot
J0004$\relbar$2007 & 3 & L1.5$\pm$1.5 & 1.345 (L3.9) & 1.008 (\nodata) & 0.667 (L1.0) & 0.848 (L0.4) & 0.916 (L1.0) & 0.790 (L2.9) & 0.838 (\nodata) & 1.084 (\nodata) & 1.051 (L2.3) \\
J0006$\relbar$1319 & 1 & L7.0$\pm$1.0 & 1.208 ([L1.0]) & 0.680 (L7.6) & 0.577 (L3.5) & 0.943 ([M7.6]) & 0.718 (L6.7) & 0.683 (L7.1) & 0.911 (\nodata) & 1.117 ([T0.7]) & 1.098 ([L0.1]) \\
\nodata      & 2 & L6.5$\pm$2.0 & 1.382 (\nodata) & 0.626 (\nodata) & 0.497 (\nodata) & 0.846 ([L0.5]) & 0.855 (L2.5) & 0.705 (L6.3) & 0.703 (\nodata) & 0.986 ([T1.0]) & 0.929 (L6.6) \\
J0006$\relbar$2158 & 3 & L0.5$\pm$1.5 & 1.187 (L0.6) & 1.105 (\nodata) & 0.962 (\nodata) & 0.910 (M8.6) & 0.967 (L0.0) & 0.813 (L2.0) & 0.923 (\nodata) & 0.936 ([T1.3]) & 0.981 ([L5.0]) \\
J0006$\relbar$0852 & 2 & L1.0$\pm$1.0 & 1.177 (L0.4) & 0.958 (L1.2) & 0.639 (L1.8) & 0.765 (\nodata) & 0.916 (L1.0) & 0.836 (L1.1) & 0.838 (\nodata) & 0.974 ([T1.1]) & 1.044 (L2.6) \\
J0008$+$0806 & 1 & L2.5$\pm$2.5 & 1.334 (L3.6) & 1.001 (M9.8) & 0.598 (L2.9) & 0.900 (M8.8) & 0.282 ([T4.6]) & 0.717 (L5.9) & 0.962 (\nodata) & 0.944 ([T1.2]) & 1.057 (L2.1) \\
J0013$+$0841 & 1 & L0.5$\pm$2.0 & 1.153 (M9.8) & 0.895 (L2.8) & 0.756 (M8.1) & 0.820 (L1.2) & \nodata & 0.851 (L0.5) & \nodata & 1.114 ([T0.7]) & 1.171 (\nodata) \\
J0013$\relbar$1816 & 4 & L5.5$\pm$2.0 & 1.374 (\nodata) & 0.825 (L4.5) & 0.576 (L3.5) & 0.855 ([L0.2]) & 0.673 (L8.1) & 0.722 (L5.7) & 0.816 (\nodata) & 0.943 ([T1.2]) & 0.956 (L5.8) \\
J0026$\relbar$0936 & 4 & M8.5$\pm$0.5 & 1.115 (M8.8) & 1.016 (\nodata) & 0.813 ([M6.2]) & 0.913 (M8.5) & 0.975 (\nodata) & 0.904 (\nodata) & 0.958 (\nodata) & 1.027 (\nodata) & 1.038 ([L2.9]) \\
J0049$+$0440 & 2 & L8.0$\pm$2.0 & 1.400 (\nodata) & 0.658 (\nodata) & 0.472 (\nodata) & 0.871 ([M9.8]) & 0.704 (L7.2) & 0.691 (L6.8) & 0.808 (\nodata) & 0.985 (T1.0) & 0.848 (L8.6) \\
J0102$+$0355 & 2 & L8.5$\pm$1.5 & 1.521 (\nodata) & 0.653 (\nodata) & 0.414 (\nodata) & 0.815 ([L1.4]) & 0.720 (L6.7) & 0.604 (L9.8) & 0.785 (\nodata) & 1.005 (\nodata) & 0.861 (L8.3) \\
J0103$+$1940 & 4 & L0.0$\pm$1.5 & 1.158 (M9.9) & 1.043 (\nodata) & 0.737 (M8.8) & 0.890 (M9.2) & 0.948 (L0.3) & 0.909 (\nodata) & 0.885 (\nodata) & 1.050 (\nodata) & 1.052 (L2.3) \\
J0120$+$1518 & 4 & L0.0$\pm$1.0 & 1.120 (M9.0) & 1.036 (\nodata) & 0.698 (L0.0) & 0.882 (M9.4) & 0.986 (\nodata) & 0.863 (L0.0) & 0.926 (\nodata) & 1.070 (\nodata) & 1.084 (L0.8) \\
J0135$+$0205 & 1 & T0.0$\pm$2.0 & 1.174 ([L0.3]) & 0.641 (\nodata) & 0.444 (\nodata) & 0.973 ([M6.7]) & 0.613 (L9.7) & 0.695 (L6.7) & 0.576 (T1.9) & 1.106 (T0.7) & 0.835 (L8.8) \\
J0136$+$0933 & 2 & T2.5$\pm$0.5 & 1.881 (\nodata) & 0.565 (\nodata) & 0.209 (\nodata) & 0.822 ([L1.2]) & 0.469 (T2.7) & 0.495 (T2.5) & 0.598 (T1.4) & 0.788 (T2.3) & 0.559 (T2.1) \\
J0138$\relbar$0322 & 1 & T2.5$\pm$1.0 & 1.327 ([L3.5]) & 0.934 ([L1.8]) & 0.408 (\nodata) & 1.109 (\nodata) & 0.436 (T3.2) & 0.732 ([L5.3]) & 0.545 (T2.5) & 0.802 (T2.2) & 0.713 (T0.7) \\
J0148$+$3712 & 4 & L0.5$\pm$1.0 & 1.178 (L0.4) & 0.924 (L2.1) & 0.625 (L2.2) & 0.876 (M9.6) & 0.927 (L0.8) & 0.849 (L0.6) & 0.841 (\nodata) & 0.990 ([T1.0]) & 0.965 ([L5.5]) \\
J0150$+$3827 & 4 & L8.5$\pm$2.0 & 1.568 (\nodata) & 0.646 (\nodata) & 0.474 (\nodata) & 0.896 ([M9.0]) & 0.710 (L7.0) & 0.661 (L7.9) & 0.827 (\nodata) & 0.996 (T1.0) & 0.815 (L9.2) \\
J0151$+$3824 & 4 & L1.5$\pm$0.5 & 1.239 (L1.8) & 0.945 (L1.6) & 0.657 (L1.3) & 0.808 (L1.6) & 0.905 (L1.3) & 0.791 ([L2.9]) & 0.892 (\nodata) & 1.066 (\nodata) & 1.083 (L0.8) \\
J0155$+$0950 & 1 & L3.5$\pm$1.5 & 1.245 (L1.8) & 0.850 (L3.9) & 0.517 (L4.9) & 0.802 (L1.8) & 0.828 (L3.4) & 0.742 (L4.9) & 0.854 (\nodata) & 1.083 ([T0.7]) & 1.060 (L1.9) \\
\nodata      & 2 & L4.0$\pm$2.0 & 1.393 (\nodata) & 0.859 (L3.7) & 0.549 (L4.2) & 0.753 (\nodata) & 0.781 (L4.8) & 0.708 (L6.2) & 0.855 (\nodata) & 1.041 (\nodata) & 1.058 (L2.0) \\
J0211$\relbar$1427 & 4 & L2.0$\pm$0.5 & 1.235 (L1.7) & 0.922 (L2.2) & 0.628 (L2.2) & 0.814 (L1.4) & 0.900 (L1.4) & 0.809 (L2.2) & 0.900 (\nodata) & 1.041 (\nodata) & 1.045 (L2.6) \\
J0251$\relbar$0818 & 1 & L5.0$\pm$1.0 & 1.343 (L3.8) & 0.757 (L5.8) & 0.571 (L3.6) & 0.836 ([L0.7]) & 0.767 (L5.2) & 0.718 (L5.8) & 0.841 (\nodata) & 0.959 ([T1.1]) & 0.980 (L5.0) \\
J0307$+$0852 & 2 & L1.5$\pm$0.5 & 1.215 (L1.2) & 0.805 ([L4.9]) & 0.652 (L1.5) & 0.790 (\nodata) & 0.904 (L1.3) & 0.839 (L1.0) & 0.841 (\nodata) & 0.977 ([T1.0]) & 1.047 (L2.5) \\
J0316$+$2650 & 4 & T2.5$\pm$0.5 & 1.974 (\nodata) & 0.541 (\nodata) & 0.223 (\nodata) & 0.942 ([M7.7]) & 0.439 (T3.1) & 0.488 (T2.7) & 0.535 (T2.7) & 0.758 (T2.6) & 0.591 (T1.9) \\
J0331$+$1944 & 1 & L0.5$\pm$2.0 & 1.094 (M8.2) & 1.088 (\nodata) & 0.684 (L0.4) & 0.697 (\nodata) & 0.872 (L2.1) & 0.916 (\nodata) & 0.846 (\nodata) & 1.026 ([T0.8]) & 1.238 (\nodata) \\
J0357$+$1529 & 2 & L3.0$\pm$1.0 & 1.231 (L1.6) & 0.835 (L4.3) & 0.584 (L3.3) & 0.766 (\nodata) & 0.890 (L1.6) & 0.800 (L2.5) & 0.829 (\nodata) & 0.988 ([T1.0]) & 1.015 (L3.8) \\
J0357$\relbar$1937 & 4 & M9.5$\pm$2.0 & 1.052 (M7.1) & 1.062 (\nodata) & 0.713 (M9.6) & 0.962 (M7.1) & 0.971 (L0.0) & 0.879 (\nodata) & 0.897 (\nodata) & 1.068 (\nodata) & 1.087 (L0.7) \\
J0358$+$1039 & 1 & L3.0$\pm$1.5 & 1.271 (L2.4) & 0.831 (L4.3) & 0.783 ([M7.2]) & 0.816 (L1.3) & 0.884 (L1.8) & 0.728 (L5.4) & 0.853 (\nodata) & 1.110 ([T0.7]) & 1.030 (L3.2) \\
J0400$\relbar$1322 & 2 & L6.5$\pm$2.5 & 1.374 (\nodata) & 0.691 (L7.4) & 0.549 (L4.2) & 0.793 (\nodata) & 0.707 (L7.1) & 0.695 (L6.7) & 0.871 (\nodata) & 1.105 (\nodata) & 1.021 (L3.6) \\
J0410$+$1459 & 4 & L1.0$\pm$0.5 & 1.195 (L0.8) & 0.954 (L1.3) & 0.705 (M9.8) & 0.843 (L0.6) & 0.898 (L1.4) & 0.833 (L1.2) & 0.915 (\nodata) & 1.040 (\nodata) & 1.061 (L1.9) \\
J0414$+$1529 & 4 & M9.5$\pm$2.0 & 1.142 (M9.5) & 0.987 (L0.3) & 0.790 (M7.0) & 0.900 (M8.9) & 0.972 (L0.0) & 0.910 (\nodata) & 0.934 (\nodata) & 1.049 (\nodata) & 1.047 (L2.5) \\
J0417$+$1634 & 1 & L0.5$\pm$0.5 & 1.067 ([M7.5]) & 0.997 (M9.9) & 0.678 (L0.6) & 0.849 (L0.4) & 1.034 (\nodata) & 0.911 (\nodata) & 0.944 (\nodata) & 1.025 ([T0.8]) & 0.992 ([L4.7]) \\
\nodata      & 4 & L0.5$\pm$0.5 & 1.188 (L0.6) & 1.067 (\nodata) & 0.681 (L0.6) & 0.843 (L0.6) & 0.943 (L0.4) & 0.838 ([L1.0]) & 0.901 (\nodata) & 1.066 (\nodata) & 1.070 ([L1.5]) \\
J0417$\relbar$1345 & 4 & L2.5$\pm$0.5 & 1.265 (L2.3) & 0.922 (L2.2) & 0.704 ([M9.9]) & 0.844 ([L0.6]) & 0.856 (L2.5) & 0.806 (L2.3) & 0.940 (\nodata) & 1.025 (\nodata) & 1.070 (L1.5) \\
J0417$\relbar$1838 & 4 & L3.5$\pm$1.0 & 1.285 (L2.7) & 0.813 (L4.7) & 0.631 (L2.1) & 0.786 (\nodata) & 0.805 (L4.0) & 0.754 (L4.4) & 0.879 (\nodata) & 1.003 (\nodata) & 1.037 (L2.9) \\
J0418$+$1121 & 4 & M7.5$\pm$1.0 & 1.074 (M7.7) & 1.058 (\nodata) & 0.758 (M8.1) & 0.989 (M6.3) & 1.029 (\nodata) & 0.922 (\nodata) & 0.972 (\nodata) & 1.008 (\nodata) & 1.020 ([L3.6]) \\
J0421$\relbar$1950 & 2 & L0.5$\pm$1.0 & 1.157 (M9.9) & 0.816 ([L4.7]) & 0.664 (L1.1) & 0.805 (L1.7) & 0.980 (\nodata) & 0.849 (L0.6) & 0.796 (\nodata) & 0.996 ([T1.0]) & 1.098 (L0.1) \\
J0421$\relbar$1133 & 2 & L3.0$\pm$2.0 & 1.293 (L2.9) & 0.815 (L4.7) & 0.726 ([M9.1]) & 0.727 (\nodata) & 1.112 (L0.4) & 0.769 (L3.8) & 0.929 (\nodata) & 0.965 ([T1.1]) & 1.052 (L2.3) \\
J0422$+$0723 & 4 & L1.0$\pm$0.5 & 1.209 (L1.1) & 0.946 (L1.5) & 0.645 (L1.7) & 0.831 (L0.9) & 0.904 (L1.3) & 0.803 ([L2.4]) & 0.894 (\nodata) & 1.047 (\nodata) & 1.081 (L1.0) \\
J0422$+$1033 & 1 & L0.5$\pm$3.0 & 1.167 (L0.1) & 0.950 (L1.4) & 0.804 (M6.5) & 0.962 (M7.1) & 1.001 (\nodata) & 0.853 (L0.4) & 0.903 (\nodata) & 1.003 ([T0.9]) & 1.011 (L3.9) \\
\nodata      & 4 & L2.5$\pm$3.0 & 1.126 (M9.1) & 0.916 (L2.4) & 1.080 (\nodata) & 0.921 ([M8.3]) & 0.827 (L3.4) & 0.922 (\nodata) & 1.006 (\nodata) & 0.939 ([T1.3]) & 0.955 ([L5.9]) \\
J0423$+$1212 & 2 & L1.0$\pm$2.5 & 1.153 (M9.8) & 0.871 (L3.4) & 0.675 (L0.8) & 0.719 (\nodata) & 0.998 (\nodata) & 0.852 (L0.5) & 0.883 (\nodata) & 0.957 ([T1.2]) & 1.009 (L4.0) \\
J0425$\relbar$1900 & 2 & L0.0$\pm$2.5 & 1.109 (M8.7) & 1.008 (\nodata) & 0.701 (L0.0) & 0.610 (\nodata) & 1.087 (\nodata) & 0.921 (\nodata) & 0.825 (\nodata) & 0.934 ([T1.3]) & 1.033 (L3.1) \\
J0429$+$0607 & 1 & L0.5$\pm$0.5 & 1.172 (L0.2) & 0.995 (L0.0) & 0.681 (L0.5) & 0.859 (L0.1) & 0.912 (L1.1) & 0.831 (L1.3) & 0.894 (\nodata) & 1.086 ([T0.7]) & 1.124 (\nodata) \\
\nodata      & 2 & L1.5$\pm$1.5 & 1.142 (M9.5) & 0.940 (L1.7) & 0.602 (L2.9) & 0.636 (\nodata) & 0.981 (\nodata) & 0.828 (L1.4) & 0.874 (\nodata) & 1.021 (\nodata) & 1.050 (L2.4) \\
J0430$+$1035 & 2 & L1.5$\pm$2.0 & 1.123 (M9.0) & 1.028 (\nodata) & 0.589 (L3.2) & 0.766 (\nodata) & 1.165 (L2.1) & 0.868 (\nodata) & 0.847 (\nodata) & 0.982 ([T1.0]) & 1.091 (L0.5) \\
J0432$\relbar$0639 & 4 & L2.0$\pm$1.0 & 1.205 (L1.0) & 0.893 (L2.9) & 0.698 (L0.0) & 0.803 (L1.8) & 0.848 (L2.8) & 0.813 (L2.0) & 0.928 (\nodata) & 1.022 (\nodata) & 1.051 (L2.3) \\
J0532$\relbar$3253 & 2 & L1.0$\pm$1.5 & 1.175 (L0.3) & 0.931 (L2.0) & 0.612 (L2.6) & 0.855 (L0.2) & 0.942 (L0.5) & 0.843 (L0.8) & 0.845 (\nodata) & 0.960 ([T1.1]) & 1.045 (L2.6) \\
J0552$+$0210 & 2 & L9.5$\pm$2.0 & 1.039 ([M6.7]) & 1.011 (\nodata) & 0.968 (\nodata) & 1.083 (\nodata) & 1.003 (\nodata) & 0.963 (\nodata) & 0.940 (\nodata) & 0.963 (T1.1) & 0.903 (L7.3) \\
J0812$+$3721 & 4 & L0.5$\pm$0.5 & 1.185 (L0.6) & 0.977 (L0.6) & 0.735 ([M8.9]) & 0.854 (L0.3) & 0.958 (L0.2) & 0.866 (\nodata) & 0.967 (\nodata) & 1.051 (\nodata) & 1.084 (L0.8) \\
J0851$+$1043 & 2 & L3.0$\pm$0.5 & 1.248 ([L2.0]) & 0.800 ([L5.0]) & 0.606 (L2.8) & 0.782 (\nodata) & 0.839 (L3.0) & 0.785 (L3.1) & 0.862 (\nodata) & 1.011 (\nodata) & 1.039 (L2.8) \\
J0858$+$2214 & 1 & L1.0$\pm$1.5 & 1.143 (M9.5) & 0.873 (L3.4) & 0.516 ([L4.9]) & 0.833 (L0.8) & 0.927 (L0.8) & 0.851 (L0.5) & 0.973 (\nodata) & 1.046 ([T0.8]) & 1.058 (L2.0) \\
J0858$+$2710 & 2 & L1.0$\pm$0.5 & 1.199 (L0.9) & 0.763 ([L5.8]) & 0.672 (L0.9) & 0.802 (L1.8) & 0.731 ([L6.3]) & 0.841 (L0.9) & 0.908 (\nodata) & 0.945 ([T1.2]) & 1.063 (L1.8) \\
J0915$+$0514 & 4 & L1.5$\pm$1.5 & 1.312 (L3.2) & 0.893 (L2.9) & 0.669 (L0.9) & 0.853 (L0.3) & 0.904 (L1.3) & 0.771 (L3.7) & 0.956 (\nodata) & 1.031 (\nodata) & 1.069 (L1.5) \\
J0921$\relbar$1534 & 2 & L6.0$\pm$0.5 & 1.386 (\nodata) & 0.749 (L6.1) & 0.503 (\nodata) & 0.835 ([L0.8]) & 0.852 (L2.6) & 0.716 (L5.9) & 0.769 (\nodata) & 0.982 ([T1.0]) & 0.965 (L5.6) \\
J0936$+$0528 & 2 & L0.0$\pm$1.5 & 1.121 (M9.0) & 1.063 (\nodata) & 0.763 (M7.9) & 0.838 (L0.7) & 1.034 (\nodata) & 0.922 (\nodata) & 0.899 (\nodata) & 0.986 ([T1.0]) & 1.079 (L1.0) \\
J0940$+$2946 & 4 & L1.0$\pm$2.0 & 1.331 (L3.6) & 1.032 (\nodata) & 0.930 (M9.1) & 1.036 (\nodata) & 0.908 (L1.2) & 0.845 (L0.7) & 0.930 (\nodata) & 1.032 ([T0.8]) & 1.036 (L3.0) \\
J0945$\relbar$0757 & 4 & L2.0$\pm$1.5 & 1.235 (L1.7) & 0.844 (L4.1) & 0.634 (L2.0) & 0.881 (M9.5) & 0.881 (L1.9) & 0.790 (L3.0) & 0.835 (\nodata) & 1.057 (\nodata) & 1.024 (L3.5) \\
J0946$+$1808 & 1 & L0.5$\pm$2.0 & 1.182 (L0.4) & 0.998 (M9.9) & 0.601 (L2.8) & 0.859 (L0.1) & 0.830 (L3.3) & 0.844 (L0.8) & 0.934 (\nodata) & 1.030 ([T0.8]) & 0.962 ([L5.7]) \\
J0946$+$0922 & 2 & L0.5$\pm$1.5 & 1.093 (M8.2) & 1.033 (\nodata) & 0.704 (M9.9) & 0.831 (L0.9) & 1.059 (\nodata) & 0.919 (\nodata) & 0.875 (\nodata) & 0.981 ([T1.0]) & 1.081 (L1.0) \\
J0947$+$0617 & 1 & L0.5$\pm$2.0 & 1.098 (M8.3) & 0.959 (L1.1) & 0.858 ([M4.5]) & 0.867 (M9.8) & 0.934 (L0.6) & 0.885 (\nodata) & 0.938 (\nodata) & 1.042 ([T0.8]) & 1.041 (L2.7) \\
J0951$\relbar$1343 & 1 & L7.5$\pm$2.5 & 1.441 (\nodata) & 0.732 (L6.4) & 0.750 ([M8.3]) & 0.887 ([M9.2]) & 0.715 (L6.8) & 0.680 (L7.2) & 0.893 (\nodata) & 1.015 (T0.9) & 0.799 (L9.5) \\
J0956$\relbar$1447 & 4 & T0.0$\pm$0.5 & 1.662 (\nodata) & 0.615 (\nodata) & 0.375 (\nodata) & 0.816 ([L1.4]) & 0.573 (T0.7) & 0.577 (T0.5) & 0.702 (\nodata) & 1.039 (\nodata) & 0.802 (L9.4) \\
J0956$\relbar$1910 & 4 & L7.0$\pm$1.0 & 1.425 (\nodata) & 0.784 (L5.3) & 0.457 (\nodata) & 0.807 ([L1.6]) & 0.726 (L6.5) & 0.666 (L7.7) & 0.764 (\nodata) & 0.997 ([T1.0]) & 0.906 (L7.2) \\
J1003$\relbar$1441 & 1 & L1.5$\pm$0.5 & 1.210 (L1.1) & 0.919 (L2.2) & 0.758 ([M8.0]) & 0.840 (L0.6) & 0.995 (\nodata) & 0.821 (L1.7) & 0.924 (\nodata) & 1.025 ([T0.8]) & 1.058 (L2.0) \\
\nodata      & 4 & L1.0$\pm$1.5 & 1.160 (L0.0) & 1.025 (\nodata) & 0.732 (M8.9) & 0.835 (L0.8) & 0.914 (L1.0) & 0.820 (L1.7) & 0.941 (\nodata) & 0.983 ([T1.0]) & 1.054 (L2.2) \\
J1004$\relbar$1127 & 2 & L7.5$\pm$2.5 & 1.415 (\nodata) & 0.698 (L7.2) & 0.322 (\nodata) & 0.772 (\nodata) & 0.694 (L7.5) & 0.685 (L7.0) & 0.642 (T0.3) & 0.757 ([T2.6]) & 0.723 (T0.6) \\
J1004$\relbar$1318 & 2 & L4.0$\pm$0.5 & 1.310 (L3.2) & 0.803 (L4.9) & 0.571 (L3.7) & 0.789 (\nodata) & 0.812 (L3.8) & 0.773 (L3.6) & 0.853 (\nodata) & 0.984 ([T1.0]) & 0.994 (L4.6) \\
J1009$+$1559 & 2 & L3.0$\pm$2.0 & 1.178 (L0.4) & 0.949 (L1.4) & 0.551 (L4.2) & 0.745 (\nodata) & 1.058 (\nodata) & 0.872 (\nodata) & 0.771 (\nodata) & 0.940 ([T1.3]) & 1.007 (L4.1) \\
J1013$\relbar$1946 & 2 & L0.5$\pm$1.5 & 1.093 (M8.2) & 1.076 (\nodata) & 0.663 (L1.1) & 0.803 (L1.8) & 0.987 (\nodata) & 0.898 (\nodata) & 0.862 (\nodata) & 1.019 (\nodata) & 1.100 (L0.0) \\
J1014$+$1900 & 2 & L1.0$\pm$2.0 & 1.098 (M8.4) & 0.956 (L1.2) & 0.674 (L0.8) & 0.729 (\nodata) & 0.826 (L3.4) & 0.918 (\nodata) & 0.872 (\nodata) & 0.954 ([T1.2]) & 1.059 (L2.0) \\
J1031$+$3349 & 4 & L3.0$\pm$1.0 & 1.307 (L3.2) & 0.887 (L3.1) & 0.604 (L2.8) & 0.865 ([L0.0]) & 0.891 (L1.6) & 0.785 (L3.1) & 0.899 (\nodata) & 1.047 (\nodata) & 1.067 (L1.6) \\
J1035$+$3655 & 4 & M9.0$\pm$1.0 & 1.129 (M9.2) & 1.038 (\nodata) & 0.779 (M7.4) & 0.911 (M8.6) & 0.967 (L0.0) & 0.896 (\nodata) & 0.924 (\nodata) & 1.011 (\nodata) & 1.032 ([L3.1]) \\
J1036$+$0306 & 1 & L5.0$\pm$2.0 & 1.273 (L2.4) & 0.712 (L6.8) & 0.506 (L5.1) & 0.862 ([L0.0]) & 0.965 ([L0.1]) & 0.725 (L5.5) & 0.876 (\nodata) & 1.118 ([T0.7]) & 1.003 (L4.2) \\
\nodata      & 2 & L4.5$\pm$1.0 & 1.273 (L2.5) & 0.814 (L4.7) & 0.467 (\nodata) & 0.728 (\nodata) & 0.795 (L4.3) & 0.736 (L5.1) & 0.807 (\nodata) & 1.079 (\nodata) & 1.123 (\nodata) \\
J1039$\relbar$2829 & 3 & T3.5$\pm$0.5 & 2.403 (\nodata) & 0.542 (\nodata) & 0.190 (\nodata) & 0.993 ([M6.2]) & 0.421 (T3.4) & 0.447 (T3.4) & 0.533 (T2.8) & 0.756 (T2.6) & 0.395 (T3.3) \\
J1039$+$2440 & 3 & L7.5$\pm$0.5 & 1.542 (\nodata) & 0.700 (L7.2) & 0.600 ([L2.9]) & 0.710 (\nodata) & 0.660 (L8.5) & 0.669 (L7.6) & 0.929 (\nodata) & 1.084 (\nodata) & 1.081 ([L1.0]) \\
J1039$\relbar$1904 & 4 & L1.5$\pm$1.5 & 1.219 (L1.3) & 0.892 (L3.0) & 0.735 (M8.9) & 0.813 (L1.5) & 0.909 (L1.2) & 0.858 (L0.2) & 0.932 (\nodata) & 1.036 (\nodata) & 1.046 (L2.6) \\
J1041$\relbar$0429 & 2 & L3.5$\pm$2.0 & 1.283 (L2.7) & 0.786 (L5.3) & 0.517 (L4.9) & 0.752 (\nodata) & 0.841 (L3.0) & 0.763 (L4.0) & 0.794 (\nodata) & 1.081 (\nodata) & 1.087 (L0.7) \\
J1044$+$0620 & 1 & L1.0$\pm$1.5 & 1.228 (L1.5) & 0.926 (L2.0) & 0.723 (M9.2) & 0.863 (M9.9) & 0.942 (L0.5) & 0.772 (L3.7) & 0.873 (\nodata) & 0.971 ([T1.1]) & 1.149 (\nodata) \\
J1052$+$1722 & 1 & L3.0$\pm$2.0 & 1.064 ([M7.4]) & 0.857 (L3.7) & 0.648 (L1.5) & 0.954 ([M7.3]) & 0.854 (L2.6) & 0.892 (\nodata) & 0.913 (\nodata) & 1.058 ([T0.7]) & 0.966 (L5.5) \\
\nodata      & 2 & L3.0$\pm$1.5 & 1.312 (L3.3) & 0.893 (L2.9) & 0.430 (\nodata) & 0.793 (\nodata) & 0.914 (L1.0) & 0.759 (L4.2) & 0.718 (\nodata) & 1.131 (\nodata) & 1.051 (L2.3) \\
J1058$+$1339 & 1 & L0.5$\pm$0.5 & 1.165 (L0.0) & 0.984 (L0.3) & 0.608 (L2.6) & 0.772 (\nodata) & 0.726 ([L6.5]) & 0.787 (L3.0) & 0.797 (\nodata) & 1.026 ([T0.8]) & 1.096 (L0.2) \\
\nodata      & 2 & L3.5$\pm$1.0 & 1.321 (L3.4) & 0.861 (L3.7) & 0.478 (\nodata) & 0.633 (\nodata) & 0.850 (L2.7) & 0.762 (L4.1) & 0.762 (\nodata) & 1.025 (\nodata) & 1.066 (L1.7) \\
J1102$+$1629 & 2 & L0.0$\pm$1.5 & 1.119 (M9.0) & 0.913 (L2.4) & 0.721 (M9.3) & 0.894 (M9.1) & 0.934 (L0.6) & 0.883 (\nodata) & 0.895 (\nodata) & 0.987 ([T1.0]) & 1.061 (L1.9) \\
J1108$+$0838 & 2 & L7.0$\pm$3.0 & 1.413 (\nodata) & 0.659 (\nodata) & 0.475 (\nodata) & 0.905 ([M8.8]) & 0.767 (L5.2) & 0.702 (L6.4) & 0.796 (\nodata) & 0.971 (T1.1) & 0.885 (L7.8) \\
J1117$+$1857 & 2 & L2.0$\pm$2.0 & 1.255 (L2.1) & 0.975 (L0.7) & 0.513 (L5.0) & 0.714 (\nodata) & 0.988 (\nodata) & 0.848 (L0.6) & 0.757 (\nodata) & 1.051 (\nodata) & 1.059 (L2.0) \\
J1118$\relbar$0856 & 1 & L6.5$\pm$1.5 & 1.298 ([L2.9]) & 0.711 (L6.9) & 0.571 (L3.6) & 0.917 ([M8.3]) & 0.745 (L5.9) & 0.704 (L6.3) & 0.906 (\nodata) & 1.052 ([T0.8]) & 0.909 (L7.2) \\
\nodata      & 3 & L7.0$\pm$1.0 & 1.469 (\nodata) & 0.684 (L7.6) & 0.473 (\nodata) & 0.824 ([L1.2]) & 0.746 (L5.9) & 0.691 (L6.8) & 0.770 (\nodata) & 1.003 (\nodata) & 0.919 (L6.9) \\
\nodata      & 4 & L7.5$\pm$0.5 & 1.449 (\nodata) & 0.696 (L7.3) & 0.455 (\nodata) & 0.837 ([L0.8]) & 0.744 ([L5.9]) & 0.680 (L7.2) & 0.785 (\nodata) & 1.029 (\nodata) & 0.909 (L7.2) \\
J1122$+$0343 & 1 & L4.5$\pm$0.5 & 1.408 (\nodata) & 0.832 (L4.3) & 0.568 (L3.7) & 0.882 ([M9.4]) & 0.804 (L4.1) & 0.701 (L6.4) & 0.893 (\nodata) & 1.022 ([T0.9]) & 0.999 (L4.4) \\
J1127$+$1234 & 2 & L3.0$\pm$1.5 & 1.298 (L3.0) & 0.769 (L5.7) & 0.554 (L4.1) & 0.693 (\nodata) & 0.868 (L2.2) & 0.791 (L2.9) & 0.810 (\nodata) & 1.004 (\nodata) & 1.066 (L1.7) \\
J1130$+$2341 & 4 & L3.5$\pm$0.5 & 1.546 (\nodata) & 0.881 (L3.2) & 0.579 (L3.5) & 0.798 ([L1.9]) & 0.819 (L3.6) & 0.680 ([L7.2]) & 0.788 (\nodata) & 1.066 (\nodata) & 1.023 (L3.5) \\
J1132$\relbar$3809 & 3 & L7.0$\pm$1.0 & 1.410 (\nodata) & 0.709 (L7.0) & 0.455 (\nodata) & 0.874 ([M9.7]) & 0.711 (L6.9) & 0.729 (L5.4) & 0.780 (\nodata) & 0.998 (\nodata) & 0.893 (L7.6) \\
J1138$+$0748 & 1 & L1.0$\pm$2.5 & 1.199 (L0.8) & 0.485 (\nodata) & 0.574 (L3.5) & 0.900 (M8.9) & 0.551 ([T1.2]) & 0.951 (\nodata) & 0.833 (\nodata) & 1.311 ([T2.4]) & 1.250 (\nodata) \\
J1141$+$1941 & 2 & L1.0$\pm$1.5 & 1.134 (M9.3) & 0.928 (L2.0) & 0.791 ([M6.9]) & 0.858 (L0.1) & 0.993 (\nodata) & 0.843 (L0.8) & 0.938 (\nodata) & 0.855 ([T1.8]) & 1.035 (L3.0) \\
J1143$+$1905 & 3 & L5.5$\pm$1.0 & 1.317 (L3.3) & 0.772 (L5.6) & 0.575 (L3.6) & 0.930 ([M8.0]) & 0.311 ([T4.4]) & 0.718 (L5.8) & 0.738 (\nodata) & 1.017 (\nodata) & 0.960 (L5.7) \\
J1147$\relbar$1032 & 2 & L3.0$\pm$0.5 & 1.314 (L3.3) & 0.769 ([L5.6]) & 0.595 (L3.1) & 0.791 (\nodata) & 0.841 (L3.0) & 0.763 (L4.0) & 0.879 (\nodata) & 1.031 (\nodata) & 1.038 (L2.9) \\
J1147$+$2153 & 4 & L2.0$\pm$1.5 & 1.227 (L1.5) & 0.892 (L2.9) & 0.737 (M8.8) & 0.865 (M9.9) & 0.885 (L1.7) & 0.783 (L3.2) & 0.932 (\nodata) & 0.978 ([T1.0]) & 1.060 (L1.9) \\
J1150$+$0520 & 4 & L5.0$\pm$1.0 & 1.313 (L3.3) & 0.744 (L6.2) & 0.529 (L4.7) & 0.862 ([L0.0]) & 0.795 (L4.3) & 0.738 (L5.0) & 0.795 (\nodata) & 1.039 (\nodata) & 0.948 (L6.1) \\
\nodata      & 3 & L6.5$\pm$1.0 & 1.465 (\nodata) & 0.747 (L6.1) & 0.503 (\nodata) & 0.788 (\nodata) & 0.707 (L7.1) & 0.726 (L5.5) & 0.768 (\nodata) & 0.995 ([T1.0]) & 0.918 (L6.9) \\
J1158$+$0435 & 4 & L8.5$\pm$2.0 & 1.611 (\nodata) & 1.078 (\nodata) & 0.717 (\nodata) & 0.919 (\nodata) & 0.697 (L7.4) & 0.595 (T0.0) & 0.717 (\nodata) & 1.078 (T0.7) & 0.919 (L6.9) \\
J1200$\relbar$2836 & 4 & L9.0$\pm$2.0 & 1.437 (\nodata) & 0.622 (\nodata) & 0.387 (\nodata) & 0.856 ([L0.2]) & 0.713 (L6.9) & 0.673 (L7.5) & 0.761 (\nodata) & 0.985 (T1.0) & 0.745 (T0.3) \\
J1211$+$0406 & 1 & L2.5$\pm$1.0 & 1.293 (L2.8) & 0.959 (L1.1) & 0.736 ([M8.8]) & 0.855 (L0.2) & 0.856 (L2.5) & 0.804 (L2.4) & 0.887 (\nodata) & 1.074 ([T0.7]) & 1.056 (L2.1) \\
\nodata      & 2 & L2.5$\pm$1.0 & 1.277 (L2.5) & 0.897 (L2.8) & 0.635 (L2.0) & 0.783 (\nodata) & 0.843 (L2.9) & 0.770 (L3.8) & 0.865 (\nodata) & 1.000 (\nodata) & 1.067 (L1.6) \\
J1217$+$0708 & 2 & L1.0$\pm$0.5 & 1.206 (L1.0) & 1.021 (\nodata) & 0.669 (L0.9) & 0.800 (L1.9) & 0.939 (L0.5) & 0.825 (L1.5) & 0.860 (\nodata) & 1.000 (\nodata) & 1.092 (L0.4) \\
J1218$\relbar$1332 & 2 & L7.0$\pm$3.0 & 1.471 (\nodata) & 0.791 (L5.2) & 0.384 (\nodata) & 0.771 (\nodata) & 0.932 ([L0.7]) & 0.675 (L7.4) & 0.699 (\nodata) & 0.979 (T1.0) & 0.928 (L6.7) \\
J1225$\relbar$1013 & 2 & T6.0$\pm$0.5 & 2.312 (\nodata) & 0.318 (\nodata) & 0.052 ([L4.0]) & 0.273 (\nodata) & 0.207 (T5.2) & 0.310 (T5.4) & 0.332 (T6.0) & 0.276 (T6.1) & 0.123 (T6.4) \\
J1256$\relbar$1002 & 4 & L1.5$\pm$2.0 & 1.029 ([M6.4]) & 0.942 (L1.7) & 0.725 (M9.2) & 1.021 ([M5.4]) & 0.835 (L3.1) & 0.931 (\nodata) & 0.855 (\nodata) & 0.985 ([T1.0]) & 0.954 ([L5.9]) \\
J1307$\relbar$0558 & 2 & L3.0$\pm$2.5 & 1.244 (L1.9) & 0.759 (L5.9) & 0.524 (L4.8) & 0.894 ([M9.1]) & 0.943 (L0.4) & 0.789 (L3.0) & 0.801 (\nodata) & 1.007 (\nodata) & 0.913 ([L7.1]) \\
J1308$+$0818 & 4 & M8.5$\pm$0.5 & 1.107 (M8.6) & 1.028 (\nodata) & 0.775 (M7.5) & 0.922 (M8.3) & 0.973 (\nodata) & 0.908 (\nodata) & 0.966 (\nodata) & 0.999 (\nodata) & 1.018 ([L3.7]) \\
J1308$+$0432 & 1 & M9.5$\pm$1.5 & 1.073 (M7.6) & 0.956 (L1.2) & 0.717 (M9.4) & 1.083 ([M3.8]) & 0.977 (M9.9) & 0.890 (\nodata) & 0.880 (\nodata) & 1.056 ([T0.8]) & 0.861 ([L8.3]) \\
\nodata      & 2 & L3.0$\pm$1.5 & 1.013 ([M5.9]) & 1.304 (\nodata) & 0.588 (L3.2) & 0.598 (\nodata) & 1.177 (L2.8) & 0.943 (\nodata) & 0.764 (\nodata) & 1.036 (\nodata) & 0.991 (L4.7) \\
J1317$+$0448 & 4 & L3.0$\pm$1.0 & 1.280 (L2.6) & 0.886 (L3.1) & 0.653 (L1.4) & 0.793 (\nodata) & 0.862 (L2.4) & 0.765 (L4.0) & 0.907 (\nodata) & 1.038 (\nodata) & 1.033 (L3.1) \\
J1318$\relbar$0632 & 1 & L0.0$\pm$1.5 & 1.123 (M9.0) & 0.962 (L1.0) & 0.753 (M8.2) & 0.814 (L1.4) & 1.014 (\nodata) & 0.870 (M9.7) & 0.880 (\nodata) & 1.046 ([T0.8]) & 0.997 ([L4.5]) \\
J1324$+$1906 & 1 & T3.5$\pm$0.5 & \nodata & 0.548 (\nodata) & 0.515 ([L4.9]) & 1.094 (\nodata) & 0.368 (T3.9) & 0.395 (T4.3) & 0.608 ([T1.1]) & 0.645 (T3.5) & 0.374 (T3.5) \\
\nodata      & 2 & T4.0$\pm$0.5 & 2.245 (\nodata) & 0.392 (\nodata) & 0.114 (\nodata) & 0.622 (\nodata) & 0.370 (T3.9) & 0.391 (T4.3) & 0.493 (T3.5) & 0.585 (T3.9) & 0.352 (T3.6) \\
J1333$\relbar$0215 & 4 & L2.5$\pm$0.5 & 1.258 (L2.1) & 1.074 (\nodata) & 0.968 ([M7.0]) & 1.042 (\nodata) & 0.851 (L2.7) & 0.807 (L2.2) & 0.968 (\nodata) & 1.074 ([T0.7]) & 1.042 (L2.7) \\
J1339$+$1523 & 1 & L0.0$\pm$1.5 & 1.113 (M8.7) & 0.890 (L2.9) & 0.754 (M8.2) & 0.867 (M9.8) & 0.976 (M9.9) & 0.848 (L0.6) & 0.964 (\nodata) & 1.089 ([T0.7]) & 1.067 (L1.6) \\
\nodata      & 2 & L1.0$\pm$1.0 & 1.182 (L0.5) & 1.050 (\nodata) & 0.638 (L1.9) & 0.830 (L1.0) & 0.944 (L0.4) & 0.840 (L0.9) & 0.838 (\nodata) & 0.997 ([T1.0]) & 1.044 (L2.6) \\
J1343$\relbar$1216 & 1 & L9.5$\pm$2.0 & 1.494 (\nodata) & 0.471 (\nodata) & 0.727 ([M9.1]) & 0.918 ([M8.3]) & 0.709 (L7.0) & 0.630 (L9.0) & 0.821 (\nodata) & 1.105 (T0.7) & 0.738 (T0.4) \\
\nodata      & 3 & L6.0$\pm$2.5 & 1.556 (\nodata) & 0.827 (L4.4) & 0.431 (\nodata) & 0.753 (\nodata) & 0.698 (L7.3) & 0.630 (L9.0) & 0.727 (\nodata) & 1.087 (\nodata) & 1.005 (L4.2) \\
\nodata      & 4 & L6.0$\pm$2.0 & 1.439 (\nodata) & 0.775 (L5.5) & 0.407 (\nodata) & 0.706 (\nodata) & 0.734 (L6.2) & 0.629 (L9.0) & 0.694 (\nodata) & 1.111 (\nodata) & 0.983 (L5.0) \\
J1343$+$1312 & 2 & L0.5$\pm$1.0 & 1.179 (L0.4) & 0.930 (L2.0) & 0.715 (M9.5) & 0.841 (L0.7) & 0.941 (L0.5) & 0.843 (L0.8) & 0.913 (\nodata) & 0.983 ([T1.0]) & 1.059 (L2.0) \\
J1344$\relbar$1614 & 4 & L4.0$\pm$2.0 & 1.316 (L3.3) & 1.065 (\nodata) & 0.814 (L4.6) & 1.072 (L1.4) & 0.764 (L5.3) & 0.709 (L6.1) & 0.814 (\nodata) & 1.065 ([T0.7]) & 1.072 (L1.4) \\
J1411$+$2948 & 4 & L8.0$\pm$2.0 & 1.546 (\nodata) & 0.766 (L5.7) & 0.390 (\nodata) & 0.841 ([L0.6]) & 0.677 (L7.9) & 0.606 (L9.7) & 0.684 (\nodata) & 0.993 (T1.0) & 0.910 (L7.1) \\
J1414$+$0107 & 3 & L4.5$\pm$1.5 & 1.456 (\nodata) & 0.752 (L6.0) & 0.544 (L4.3) & 0.729 (\nodata) & 0.891 (L1.6) & 0.757 (L4.3) & 0.796 (\nodata) & 1.014 (\nodata) & 0.975 (L5.2) \\
J1415$+$2635 & 4 & L2.0$\pm$1.5 & 1.250 (L2.0) & 0.869 (L3.5) & 0.700 (L0.0) & 0.827 (L1.1) & 0.848 (L2.8) & 0.780 (L3.3) & 0.884 (\nodata) & 1.029 (\nodata) & 1.079 (L1.0) \\
J1422$+$0827 & 1 & L2.0$\pm$2.0 & 1.368 (\nodata) & 0.921 (L2.2) & 0.700 (M9.9) & 0.924 ([M8.2]) & 0.894 (L1.5) & 0.700 ([L6.5]) & 0.878 (\nodata) & 1.110 ([T0.7]) & 1.012 (L3.9) \\
\nodata      & 2 & L2.5$\pm$1.5 & 1.311 (L3.2) & 0.830 (L4.4) & 0.641 (L1.8) & 0.789 (\nodata) & 0.894 (L1.5) & 0.771 (L3.7) & 0.904 (\nodata) & 1.009 (\nodata) & 1.061 (L1.9) \\
J1452$+$1114 & 4 & L2.5$\pm$0.5 & 1.280 (L2.6) & 0.866 (L3.6) & 0.614 (L2.5) & 0.805 (L1.7) & 0.858 (L2.5) & 0.783 (L3.2) & 0.864 (\nodata) & 1.054 (\nodata) & 1.062 (L1.8) \\
J1453$\relbar$2744 & 2 & L0.0$\pm$2.5 & 1.151 (M9.7) & 1.114 (\nodata) & 0.780 (M7.3) & 0.814 (L1.5) & 1.100 (L0.1) & 0.918 (\nodata) & 0.909 (\nodata) & 0.984 ([T1.0]) & 1.037 (L2.9) \\
J1455$+$2619 & 4 & L2.5$\pm$1.0 & 1.250 (L1.9) & 1.048 (\nodata) & 0.880 (L1.7) & 1.015 (\nodata) & 0.845 (L2.8) & 0.808 (L2.2) & 0.880 (\nodata) & 1.048 ([T0.8]) & 1.015 (L3.8) \\
J1501$\relbar$1831 & 4 & L0.5$\pm$1.0 & 1.177 (L0.4) & 0.977 (L0.6) & 0.713 (M9.6) & 0.892 (M9.1) & 0.952 (L0.3) & 0.881 (\nodata) & 0.900 (\nodata) & 1.038 (\nodata) & 1.010 ([L4.0]) \\
J1510$\relbar$1147 & 1 & L2.5$\pm$2.5 & 1.159 (M9.9) & 0.775 (L5.5) & 0.613 (L2.5) & 0.766 (\nodata) & 0.778 (L4.9) & 0.803 (L2.4) & 0.809 (\nodata) & 1.161 ([T0.8]) & 1.093 (L0.4) \\
\nodata      & 4 & L4.5$\pm$2.5 & 1.368 (\nodata) & 0.816 (L4.7) & 0.529 (L4.7) & 0.743 (\nodata) & 0.808 (L3.9) & 0.687 (L7.0) & 0.856 (\nodata) & 1.126 (\nodata) & 1.083 (L0.9) \\
J1533$+$2044 & 3 & L0.5$\pm$1.5 & 1.268 (L2.4) & 0.988 (L0.2) & 0.668 (L1.0) & 0.922 (M8.3) & 1.106 (L0.2) & 0.866 (\nodata) & 0.967 (\nodata) & 0.934 ([T1.3]) & 1.086 (L0.7) \\
J1537$\relbar$0800 & 1 & L2.5$\pm$2.0 & 1.241 (L1.8) & 1.010 (\nodata) & 0.667 (L0.9) & 0.820 (L1.2) & 0.763 (L5.3) & 0.787 (L3.0) & 0.918 (\nodata) & 0.985 ([T1.0]) & 1.021 (L3.6) \\
\nodata      & 2 & L2.5$\pm$1.0 & 1.259 (L2.2) & 0.860 (L3.7) & 0.596 (L3.0) & 0.778 (\nodata) & 0.859 (L2.4) & 0.781 (L3.3) & 0.837 (\nodata) & 1.020 (\nodata) & 1.070 (L1.5) \\
J1605$+$1931 & 4 & L3.0$\pm$0.5 & 1.180 ([L0.4]) & 0.899 (L2.8) & 0.618 (L2.4) & 0.788 (\nodata) & 0.886 (L1.7) & 0.785 (L3.1) & 0.915 (\nodata) & 1.056 (\nodata) & 1.036 (L3.0) \\
J1613$\relbar$0747 & 1 & L4.0$\pm$1.0 & 1.419 (\nodata) & 0.870 (L3.4) & 0.601 (L2.8) & 0.754 (\nodata) & 0.789 (L4.5) & 0.662 ([L7.9]) & 0.830 (\nodata) & 1.034 ([T0.8]) & 1.000 (L4.3) \\
\nodata      & 2 & L4.0$\pm$2.0 & 1.340 (L3.8) & 0.750 (L6.1) & 0.556 (L4.0) & 0.755 (\nodata) & 0.813 (L3.8) & 0.741 (L4.9) & 0.834 (\nodata) & 1.053 (\nodata) & 1.071 (L1.4) \\
\nodata      & 3 & L4.5$\pm$2.0 & 1.471 (\nodata) & 0.834 (L4.3) & 0.547 (L4.2) & 0.706 (\nodata) & 0.768 (L5.2) & 0.714 (L6.0) & 0.814 (\nodata) & 1.060 (\nodata) & 1.077 (L1.2) \\
J1615$+$1340 & 1 & T5.5$\pm$1.0 & \nodata & \nodata & 0.164 (\nodata) & 1.298 ([M7.7]) & 0.127 (T6.2) & 0.431 (T3.7) & 0.403 (T5.0) & 0.344 (T5.6) & 0.060 (\nodata) \\
\nodata      & 2 & T5.5$\pm$1.0 & 2.330 (\nodata) & 0.445 (\nodata) & 0.052 ([L4.0]) & 0.404 (\nodata) & 0.355 (T4.1) & 0.355 (T4.8) & 0.328 (T6.0) & 0.286 (T6.1) & 0.199 (T5.3) \\
J1623$\relbar$0508 & 4 & L2.0$\pm$1.5 & 1.219 (L1.3) & 1.002 (\nodata) & 0.653 (L1.4) & 0.869 (M9.8) & 0.822 (L3.5) & 0.807 (L2.3) & 0.867 (\nodata) & 1.022 (\nodata) & 1.041 (L2.8) \\
J1627$+$0546 & 1 & L0.5$\pm$0.5 & 1.187 (L0.6) & 0.947 (L1.5) & 0.805 ([M6.4]) & 0.841 (L0.6) & 0.939 (L0.5) & 0.793 (L2.8) & 0.942 (\nodata) & 1.044 ([T0.8]) & 0.943 ([L6.2]) \\
\nodata      & 4 & L0.5$\pm$0.5 & 1.176 (L0.3) & 1.001 (\nodata) & 0.697 (L0.1) & 0.843 (L0.6) & 1.003 (\nodata) & 0.925 (\nodata) & 0.944 (\nodata) & 1.032 (\nodata) & 1.056 ([L2.1]) \\
J1627$+$0836 & 4 & L0.0$\pm$1.5 & 1.102 (M8.5) & 1.023 (\nodata) & 0.679 (L0.6) & 0.885 (M9.4) & 0.977 (\nodata) & 0.887 (\nodata) & 0.901 (\nodata) & 1.036 (\nodata) & 1.070 (L1.5) \\
J1628$+$0517 & 1 & L1.0$\pm$1.5 & 1.225 (L1.4) & 1.036 (\nodata) & 0.724 (M9.2) & 0.897 (M9.0) & 0.926 (L0.8) & 0.828 (L1.4) & 0.902 (\nodata) & 1.018 ([T0.9]) & 1.161 (\nodata) \\
J1629$+$0335 & 1 & T2.5$\pm$1.0 & \nodata & 0.583 (\nodata) & 0.371 (\nodata) & 0.829 ([L0.9]) & 0.463 (T2.8) & 0.433 (T3.7) & 0.537 (T2.7) & 0.835 (T2.0) & 0.594 (T1.8) \\
\nodata      & 2 & T2.0$\pm$1.0 & 1.937 (\nodata) & 0.475 (\nodata) & 0.191 (\nodata) & 0.736 (\nodata) & 0.463 (T2.8) & 0.457 (T3.3) & 0.569 (T2.0) & 0.861 (T1.8) & 0.607 (T1.7) \\
J1631$\relbar$1922 & 4 & M6.0$\pm$0.5 & 1.029 (M6.4) & 1.109 (\nodata) & 0.925 (\nodata) & 1.032 (M5.2) & 0.924 ([L0.8]) & 0.970 (\nodata) & 1.013 (\nodata) & 1.017 (\nodata) & 0.970 ([L5.4]) \\
J1644$+$2600 & 4 & L1.0$\pm$0.5 & 1.170 (L0.2) & 0.978 (L0.6) & 0.608 ([L2.7]) & 0.835 (L0.8) & 0.928 (L0.7) & 0.827 (L1.4) & 0.845 (\nodata) & 1.033 (\nodata) & 1.008 ([L4.1]) \\
J1654$+$3747 & 4 & L1.5$\pm$1.0 & 1.248 (L1.9) & 1.018 (\nodata) & 0.911 (L0.2) & 1.032 (\nodata) & 0.917 (L1.0) & 0.825 (L1.5) & 0.911 (\nodata) & 1.018 ([T0.9]) & 1.032 (L3.1) \\
J1708$+$2606 & 4 & L4.5$\pm$2.0 & 1.258 (L2.2) & 0.813 (L4.7) & 0.550 (L4.2) & 0.756 (\nodata) & 0.785 (L4.6) & 0.699 (L6.5) & 0.841 (\nodata) & 1.124 (\nodata) & 1.061 (L1.9) \\
J1755$+$3618 & 3 & M8.5$\pm$3.0 & 1.069 (M7.6) & 0.975 (L0.7) & 0.702 (M9.9) & 1.042 (M4.9) & 1.014 (\nodata) & 0.928 (\nodata) & 0.844 (\nodata) & 0.949 ([T1.2]) & 0.925 ([L6.7]) \\
J1756$+$2815 & 3 & L2.0$\pm$0.5 & 0.032 (\nodata) & 0.017 (\nodata) & 0.862 ([M4.4]) & 0.009 (L1.4) & 0.865 (L2.3) & 0.150 (\nodata) & 0.702 (\nodata) & 0.138 ([T7.6]) & 0.004 (\nodata) \\
J1756$+$3343 & 3 & L2.0$\pm$1.0 & 1.246 (L1.9) & 0.913 (L2.4) & 0.580 (L3.4) & 0.833 (L0.9) & 0.872 (L2.1) & 0.832 (L1.2) & 0.861 (\nodata) & 1.003 (\nodata) & 1.060 (L2.0) \\
J1811$+$2728 & 4 & L2.5$\pm$0.5 & 1.261 (L2.2) & 0.879 (L3.3) & 0.585 (L3.3) & 0.799 (L1.9) & 0.848 (L2.8) & 0.745 ([L4.7]) & 0.852 (\nodata) & 1.079 (\nodata) & 1.047 (L2.5) \\
J2117$\relbar$0611 & 1 & L3.0$\pm$1.0 & 1.169 (L0.1) & 0.673 ([L7.8]) & 0.600 (L2.9) & 0.891 ([M9.1]) & 0.830 (L3.3) & 0.810 (L2.1) & 0.868 (\nodata) & 1.122 ([T0.7]) & 1.039 (L2.8) \\
J2132$\relbar$1452 & 1 & T4.5$\pm$1.5 & \nodata & 0.714 ([L6.8]) & 0.485 (\nodata) & 1.009 ([M5.7]) & 0.360 (T4.0) & 0.252 (T6.3) & 0.392 (T5.1) & 0.516 (T4.4) & 0.442 (T2.9) \\
\nodata      & 3 & T3.5$\pm$0.5 & 2.332 (\nodata) & 0.479 (\nodata) & 0.203 (\nodata) & 0.947 ([M7.5]) & 0.481 (T2.5) & 0.439 (T3.6) & 0.546 (T2.5) & 0.595 (T3.8) & 0.377 (T3.4) \\
J2143$\relbar$1544 & 4 & M7.5$\pm$0.5 & 1.084 (M8.0) & 1.083 (\nodata) & 0.793 (M6.9) & 0.950 (M7.4) & 0.990 (\nodata) & 0.912 (\nodata) & 0.915 (\nodata) & 1.023 (\nodata) & 1.058 ([L2.0]) \\
J2148$+$2239 & 3 & T0.5$\pm$1.0 & 1.698 (\nodata) & 0.545 (\nodata) & 0.333 (\nodata) & 0.945 ([M7.6]) & 0.599 (T0.1) & 0.572 (T0.7) & 0.646 (T0.2) & 0.889 (T1.6) & 0.634 (T1.5) \\
J2150$\relbar$0412 & 1 & L0.0$\pm$0.5 & 1.097 ([M8.3]) & 0.565 (\nodata) & 0.702 (M9.9) & 0.859 (L0.1) & \nodata & 0.912 (\nodata) & \nodata & 1.125 ([T0.7]) & 0.947 ([L6.1]) \\
J2155$+$2345 & 4 & L2.5$\pm$1.0 & 1.248 (L2.0) & 0.887 (L3.1) & 0.664 (L1.1) & 0.828 (L1.0) & 0.857 (L2.5) & 0.799 (L2.6) & 0.896 (\nodata) & 1.031 (\nodata) & 1.043 (L2.7) \\
J2157$\relbar$0130 & 1 & L6.5$\pm$2.0 & 1.307 (L3.1) & 0.738 (L6.3) & 0.630 ([L2.0]) & 0.867 ([M9.8]) & 0.687 (L7.7) & 0.705 (L6.3) & 0.903 (\nodata) & 1.072 ([T0.7]) & 0.908 (L7.2) \\
J2203$\relbar$0301 & 4 & M9.5$\pm$1.5 & 1.106 (M8.6) & 1.058 (\nodata) & 0.714 (M9.5) & 0.919 (M8.3) & 0.977 (\nodata) & 0.852 (L0.5) & 0.913 (\nodata) & 1.042 (\nodata) & 1.071 (L1.4) \\
J2213$+$1255 & 4 & M9.5$\pm$2.0 & 1.063 (M7.4) & 1.253 (\nodata) & 0.741 (M8.7) & 0.843 (L0.6) & 0.933 (L0.6) & 0.891 (\nodata) & 0.934 (\nodata) & 1.012 (\nodata) & 0.971 ([L5.4]) \\
J2215$+$2110 & 4 & T1.0$\pm$0.5 & 1.600 (\nodata) & 0.629 (\nodata) & 0.346 (\nodata) & 0.842 ([L0.6]) & 0.578 (T0.6) & 0.569 (T0.8) & 0.660 (\nodata) & 0.934 (T1.3) & 0.686 (T1.0) \\
J2233$\relbar$1331 & 1 & T0.5$\pm$2.0 & 1.397 (\nodata) & 1.064 (\nodata) & 0.571 ([L3.6]) & 1.279 (\nodata) & 0.483 (T2.5) & 0.665 (L7.8) & 0.631 (T0.6) & 0.848 (T1.9) & 0.795 (L9.6) \\
J2235$+$0418 & 1 & L3.0$\pm$1.0 & 1.178 (L0.4) & 0.868 (L3.5) & 0.627 (L2.1) & 0.880 ([M9.4]) & 0.835 (L3.1) & 0.798 (L2.6) & 0.847 (\nodata) & 1.065 ([T0.7]) & 1.038 (L2.9) \\
J2238$+$2304 & 4 & M9.5$\pm$2.0 & 1.145 (M9.6) & 1.031 (\nodata) & 0.749 (M8.4) & 0.901 (M8.9) & 0.998 (\nodata) & 0.886 (\nodata) & 0.932 (\nodata) & 1.010 (\nodata) & 1.049 (L2.4) \\
J2239$+$1617 & 1 & T3.0$\pm$0.5 & \nodata & 0.644 (\nodata) & 0.350 (\nodata) & 1.175 (\nodata) & 0.511 (T2.0) & 0.451 (T3.4) & 0.525 (T2.9) & 0.738 (T2.7) & 0.473 (T2.7) \\
J2245$+$1722 & 1 & L1.5$\pm$2.0 & 1.113 (M8.7) & 0.906 (L2.6) & 0.803 ([M6.5]) & 0.793 (L2.0) & 0.901 (L1.3) & 0.900 (\nodata) & 0.830 (\nodata) & 1.065 ([T0.7]) & 1.163 (\nodata) \\
J2248$\relbar$0126 & 4 & L2.0$\pm$0.5 & 1.240 (L1.8) & 0.946 (L1.5) & 0.570 ([L3.7]) & 0.802 (L1.8) & 0.903 (L1.3) & 0.801 (L2.5) & 0.839 (\nodata) & 1.074 (\nodata) & 1.049 (L2.4) \\
J2249$\relbar$1628 & 4 & L6.0$\pm$1.5 & 1.424 (\nodata) & 0.737 (L6.3) & 0.540 (L4.4) & 0.871 ([M9.8]) & 0.777 (L4.9) & 0.712 (L6.0) & 0.806 (\nodata) & 1.020 (\nodata) & 0.889 (L7.7) \\
J2250$+$0808 & 4 & L4.0$\pm$1.5 & 1.328 (L3.6) & 0.822 (L4.5) & 0.433 (\nodata) & 0.806 (L1.7) & 0.811 (L3.9) & 0.701 (L6.5) & 0.764 (\nodata) & 1.094 (\nodata) & 1.006 (L4.2) \\
J2254$+$1640 & 4 & L1.0$\pm$0.5 & 1.200 (L0.9) & 0.949 (L1.5) & 0.676 (L0.7) & 0.825 (L1.1) & 0.905 (L1.3) & 0.835 (L1.1) & 0.882 (\nodata) & 1.056 (\nodata) & 1.080 (L1.0) \\
J2255$\relbar$0725 & 1 & L0.5$\pm$3.0 & 1.221 (L1.3) & 0.437 (\nodata) & \nodata & 0.915 (M8.4) & 0.792 (L4.4) & 0.871 (M9.7) & 0.739 (\nodata) & 1.035 ([T0.8]) & 1.150 (\nodata) \\
J2257$\relbar$0140 & 1 & L2.0$\pm$1.0 & 1.254 (L2.0) & \nodata & 0.429 (\nodata) & 0.829 (L0.9) & 1.014 (\nodata) & 0.789 (L3.0) & 0.752 (\nodata) & 0.946 ([T1.2]) & 1.167 (\nodata) \\
J2303$+$3150 & 4 & T3.0$\pm$0.5 & 2.010 (\nodata) & 0.467 (\nodata) & 0.192 (\nodata) & 0.991 ([M6.3]) & 0.487 (T2.4) & 0.471 (T3.0) & 0.577 (T1.8) & 0.740 (T2.7) & 0.437 (T3.0) \\
J2304$+$0749 & 2 & M9.5$\pm$2.5 & 1.107 (M8.6) & 1.128 (\nodata) & 0.747 (M8.4) & 0.845 (L0.5) & 1.030 (\nodata) & 0.948 (\nodata) & 0.915 (\nodata) & 0.982 ([T1.0]) & 1.044 (L2.6) \\
J2309$+$1003 & 2 & L0.0$\pm$1.5 & 1.186 (L0.6) & 1.087 (\nodata) & 0.740 (M8.7) & 0.859 (L0.1) & 0.968 (L0.0) & 0.872 (\nodata) & 0.912 (\nodata) & 0.984 ([T1.0]) & 1.061 (L1.9) \\
J2315$+$2235 & 3 & M6.0$\pm$0.5 & 1.021 (M6.1) & 1.165 (\nodata) & 0.901 (\nodata) & 1.003 (M5.9) & 1.013 (\nodata) & 0.965 (\nodata) & 0.915 (\nodata) & 0.909 ([T1.5]) & 0.961 ([L5.7]) \\
J2318$\relbar$1301 & 1 & T5.5$\pm$1.5 & \nodata & 0.608 (\nodata) & 0.373 (\nodata) & 1.519 ([M8.7]) & 0.047 (T7.9) & 0.419 (T3.9) & 0.362 (T5.6) & 0.493 (T4.5) & 0.107 (T6.7) \\
J2322$\relbar$1407 & 3 & L4.0$\pm$1.0 & 1.361 (\nodata) & 0.859 (L3.7) & 0.562 (L3.9) & 0.784 (\nodata) & 0.861 (L2.4) & 0.741 (L4.9) & 0.779 (\nodata) & 1.063 (\nodata) & 1.100 ([L0.0]) \\
\nodata      & 4 & L2.0$\pm$2.0 & 1.334 (L3.7) & 0.932 (L1.9) & 0.506 (\nodata) & 0.824 (L1.2) & 0.861 (L2.4) & 0.736 (L5.1) & 0.800 (\nodata) & 1.142 (\nodata) & 1.091 (L0.4) \\
J2322$+$1300 & 1 & L4.5$\pm$2.0 & 1.321 (L3.4) & 0.833 (L4.2) & 0.638 (L1.8) & 0.815 ([L1.4]) & 0.740 (L6.0) & 0.732 (L5.2) & 0.929 (\nodata) & 1.082 ([T0.7]) & 0.866 ([L8.2]) \\
J2327$+$1517 & 4 & L4.0$\pm$1.0 & 1.364 (\nodata) & 0.794 (L5.1) & 0.598 (L3.0) & 0.782 (\nodata) & 0.810 (L3.9) & 0.738 (L5.0) & 0.900 (\nodata) & 1.033 (\nodata) & 1.008 (L4.1) \\
J2330$+$1006 & 2 & L2.0$\pm$1.0 & 1.291 (L2.8) & 0.987 (L0.3) & 0.646 (L1.6) & 0.787 (\nodata) & 0.946 (L0.4) & 0.814 (L2.0) & 0.861 (\nodata) & 0.981 ([T1.0]) & 1.047 (L2.5) \\
J2332$\relbar$1249 & 4 & L0.5$\pm$0.5 & 1.172 (L0.2) & 0.963 (L1.0) & 0.761 ([M8.0]) & 0.830 (L1.0) & 0.929 (L0.7) & 0.859 (L0.2) & 0.962 (\nodata) & 1.024 (\nodata) & 1.097 (L0.2) \\
J2340$\relbar$0745 & 4 & T6.5$\pm$0.5 & 4.081 (\nodata) & 0.230 (\nodata) & 0.037 ([L3.5]) & 1.415 (\nodata) & 0.120 (T6.3) & 0.252 (T6.3) & 0.315 (T6.2) & 0.186 (T7.0) & 0.096 (T6.9) \\
J2344$+$0909 & 2 & L1.0$\pm$1.5 & 1.208 (L1.1) & 1.063 (\nodata) & 0.749 (M8.4) & 0.836 (L0.8) & 0.927 (L0.8) & 0.865 (L0.0) & 0.926 (\nodata) & 0.977 ([T1.0]) & 1.056 (L2.1) \\
J2351$+$3010 & 4 & L5.0$\pm$1.5 & 1.336 (L3.7) & 0.799 (L5.0) & 0.585 (L3.3) & 0.802 (L1.8) & 0.735 (L6.2) & 0.727 (L5.5) & 0.866 (\nodata) & 1.073 (\nodata) & 0.984 (L4.9) \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{@{\extracolsep{0.08in}}ccccccccc}
\multicolumn{9}{c}
{\tablename\ \thetable\ -- Targets Spectral Classification} \label{t4}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & \multirow{2}{*}{Inst.\tablenotemark{a}} &
Obs. Index & Obs. Visual & Adopted NIR & Previous Opt. & Previous NIR & Ref. \\
& & Type & Type & Type & Type & Type & Opt/NIR \\
\hline
\endfirsthead
\multicolumn{8}{c}
{\tablename\ \thetable\ -- \textit{Continued}}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & \multirow{2}{*}{Inst.\tablenotemark{a}} &
Obs. Index & Obs. Visual & Adopted NIR & Previous Opt. & Previous NIR & Ref. \\
& & Type & Type & Type & Type & Type & Opt/NIR \\
\hline
\endhead
\hline \\
\endfoot
\hline
\endlastfoot
J0004$\relbar$2007 & 3 & L1.5$\pm$1.5 & !M9$\pm$2 pec & L0:: pec$^2$ & \nodata & \nodata & \nodata \\
J0006$\relbar$1319 & 1 & L7.0$\pm$1.0 & ?L6$\pm$2 pec & L6:+T7: & \nodata & L5 pec\tablenotemark{b} & \nodata/26 \\
\nodata     & 2 & L6.5$\pm$2.0 & ?L6$\pm$2 pec & L6:+T7: & \nodata & L5 pec\tablenotemark{b} & \nodata/26 \\
J0006$\relbar$2158 & 3 & L0.5$\pm$1.5 & M8.5$\pm$2 pec & M9:: pec & \nodata & \nodata & \nodata \\
J0006$\relbar$0852 & 2 & L1.0$\pm$1.0 & !M9$\pm$1 pec & M9:+T6: pec & M9 & M8.5+T5\tablenotemark{c} & 3/2 \\
J0008$+$0806 & 1 & L2.5$\pm$2.5 & L0.5$\pm$2\hphantom{ pec}  & L0.5:: & \nodata & \nodata & \nodata \\
J0013$+$0841 & 1 & L0.5$\pm$2.0 & ?L1$\pm$2\hphantom{ pec} & L1: & \nodata & \nodata & \nodata \\
J0013$\relbar$1816 & 4 & L3.5$\pm$1.5 & L6.5$\pm$2 pec & L3:+T4:? & L1 & L5 pec\tablenotemark{h} & 28/29\\
J0026$\relbar$0936 & 4 & M8.5$\pm$0.5 & !M9$\pm$1 pec & M9 pec (red) & M9 & \nodata & 3/\nodata \\
J0049$+$0440 & 2 & L8.0$\pm$2.0 & L8.5$\pm$1\hphantom{ pec} & L8.5: & \nodata & L9 & \nodata/4 \\
J0102$+$0355 & 2 & L8.5$\pm$1.5 & ?L9$\pm$1\hphantom{ pec} & L9: & \nodata & L9 & \nodata/30 \\
J0103$+$1940 & 4 & L0.0$\pm$1.5 & !M9$\pm$1\hphantom{ pec} & M9.5: pec$^2$ & \nodata & \nodata & \nodata \\
J0120$+$1518 & 4 & L0.0$\pm$1.0 & !M9$\pm$1 pec & M9:$\,\gamma$ & M9 & \nodata & 5/\nodata \\
J0135$+$0205 & 1 & T0.0$\pm$2.0 & ?L9$\pm$2\hphantom{ pec} & L9: & \nodata & L9.5 & \nodata/29 \\
J0136$+$0933 & 2 & T2.5$\pm$0.5 & T2.5$\pm$1\hphantom{ pec} & T2.5  & \nodata & T2.5 & \nodata/1 \\
J0138$\relbar$0322 & 1 & T2.5$\pm$1.0 & T2.5$\pm$2\hphantom{ pec} & T2.5::\tablenotemark{d} & \nodata & T3 & \nodata/4 \\
J0148$+$3712 & 4 & L0.5$\pm$1.0 & ?L1$\pm$1 pec & L1: pec (blue) & \nodata & \nodata & \nodata \\
J0150$+$3827 & 4 & L8.5$\pm$2.0 & L9.5$\pm$1\hphantom{ pec} & L9.5: & \nodata & T0 & \nodata/4 \\
J0151$+$3824 & 4 & L1.5$\pm$0.5 & L1.5$\pm$1\hphantom{ pec} & L1.5 & \nodata & \nodata & \nodata \\
J0155$+$0950 & 1 & L3.5$\pm$1.5 & ?L4$\pm$1\hphantom{ pec} & L4 & \nodata & L5 & \nodata/6 \\
\nodata     & 2 & L4.0$\pm$2.0 & ?L4$\pm$1\hphantom{ pec} & L4 & \nodata & L5 & \nodata/6  \\
J0211$\relbar$1427 & 4 & L2.0$\pm$0.5 & L1.5$\pm$1\hphantom{ pec} & L2 & \nodata & \nodata & \nodata \\
J0251$\relbar$0818 & 1 & L5.0$\pm$1.0 & ?L5$\pm$2\hphantom{ pec}  & L5:  & \nodata & \nodata & \nodata \\
0307$+$0852 & 2 & L1.5$\pm$0.5 & L1.5$\pm$1 pec & L1.5 pec (red) & \nodata & L5.5\tablenotemark{j} & \nodata/30 \\
J0316$+$2650 & 4 & T2.5$\pm$0.5 & ?T3$\pm$1\hphantom{ pec} & T2.5 & \nodata & T2.5\tablenotemark{i} & \nodata/29 \\
J0331$+$1944 & 1 & L0.5$\pm$2.0 & M9.5$\pm$2\hphantom{ pec} & L0:: & \nodata & \nodata & \nodata \\
J0357$+$1529 & 2 & L3.0$\pm$1.0 & ?L1$\pm$1 pec & L1:: pec (blue) & \nodata & L0.5\tablenotemark{j} & \nodata/30 \\
J0357$\relbar$1937 & 4 & M9.5$\pm$2.0 & !M8$\pm$1 pec & M7.5:$\,\gamma$ & \nodata & \nodata & \nodata \\
J0358$+$1039 & 1 & L3.0$\pm$1.5 & ?L2$\pm$1\hphantom{ pec} & L2:\tablenotemark{e} & M5 & \nodata & 20/\nodata \\
J0400$\relbar$1322 & 2 & L6.5$\pm$2.5 & ?L7$\pm$2\hphantom{ pec} & L7:: & \nodata & \nodata & \nodata \\
J0410$+$1459 & 4 & L1.0$\pm$0.5 & ?L1$\pm$1\hphantom{ pec} & L1 pec (red) & L0.5 & \nodata & 20/\nodata \\
J0414$+$1529 & 4 & M9.5$\pm$2.0 & M8.5$\pm$1\hphantom{ pec} & M8.5: & \nodata & \nodata & \nodata \\
J0417$+$1634 & 1 & L0.5$\pm$0.5 & !M9$\pm$2\hphantom{ pec} & L0:$\,\gamma$ & M8 & M8.5 (young) & 18/21 \\
\nodata     & 4 & L0.5$\pm$0.5 & !M9$\pm$1 pec & L0:$\,\gamma$ & M8 & M8.5 (young) & 18/21 \\
J0417$\relbar$1345 & 4 & L2.5$\pm$0.5 & ?L2$\pm$1\hphantom{ pec} & L2 & \nodata & \nodata & \nodata \\
J0417$\relbar$1838 & 4 & L3.5$\pm$1.0 & L2.5$\pm$1 pec & L3: pec$^1$ & \nodata & \nodata & \nodata \\
J0418$+$1121 & 4 & M7.5$\pm$1.0 & !M8$\pm$1\hphantom{ pec} & M8: & \nodata & \nodata & \nodata \\
J0421$\relbar$1950 & 2 & L0.5$\pm$1.0 & M8.5$\pm$1 pec & M9: pec (blue) & \nodata & \nodata & \nodata \\
J0421$\relbar$1133 & 2 & L3.0$\pm$2.0 & ?L3$\pm$2 pec & L3: pec (red) & \nodata & \nodata & \nodata \\
J0422$+$0723 & 4 & L1.0$\pm$0.5 & ?L1$\pm$1\hphantom{ pec} & L1 & L1 & \nodata & 7/\nodata \\
J0422$+$1033 & 1 & L0.5$\pm$3.0 & !M9$\pm$1\hphantom{ pec} & M9.5: pec$^2$ & \nodata & \nodata & \nodata \\
\nodata     & 4 & L2.5$\pm$3.0 & M9.5$\pm$2\hphantom{ pec} & M9.5: pec$^2$ & \nodata & \nodata & \nodata \\
J0423$+$1212 & 2 & L1.0$\pm$2.5 & !M9$\pm$1 pec & M9.5: pec$^2$ & \nodata & \nodata & \nodata \\
J0425$\relbar$1900 & 2 & L0.0$\pm$2.5 & M6.5$\pm$1\hphantom{ pec} & M6.5: & \nodata & \nodata & \nodata \\
J0429$+$0607 & 1 & L0.5$\pm$0.5 & !M9$\pm$1 pec & L0: pec (blue) & \nodata & \nodata & \nodata \\
\nodata     & 2 & L1.5$\pm$1.5 & M9.5$\pm$1 pec & L0: pec (blue) & \nodata & \nodata & \nodata \\
J0430$+$1035 & 2 & L1.5$\pm$2.0 & M8.5$\pm$2 pec & M9:: pec (blue) & \nodata & \nodata & \nodata \\
J0432$\relbar$0639 & 4 & L2.0$\pm$1.0 & ?L2$\pm$1 pec & L2 pec (red) & \nodata & \nodata & \nodata \\
J0532$\relbar$3253 & 2 & L1.0$\pm$1.5 & !M9$\pm$1 pec & M9.5: pec$^2$ & \nodata & \nodata & \nodata \\
J0552$+$0210 & 2 & L9.5$\pm$2.0 & ?$<$M0 pec & $<$M0 pec & \nodata & \nodata & \nodata \\
J0812$+$3721 & 4 & L0.5$\pm$0.5 & ?L1$\pm$1 pec & L0.5 pec$^1$ & L3 & \nodata & 7/\nodata \\
J0851$+$1043 & 2 & L3.0$\pm$0.5 & ?L3$\pm$1 pec & L3 pec$^1$ & L5\tablenotemark{f} & \nodata & 5/\nodata \\
J0858$+$2214 & 1 & L1.0$\pm$1.5 & ?L1$\pm$1\hphantom{ pec} & L1: & L1 & \nodata & 7/\nodata \\
J0858$+$2710 & 2 & L1.0$\pm$0.5 & ?L2$\pm$2 pec & L1.5: pec & L0 & \nodata & 3/\nodata \\
J0915$+$0514 & 4 & L1.5$\pm$1.5 & ?L2$\pm$1\hphantom{ pec} & L2: & L3 & \nodata & 8/\nodata \\
J0921$\relbar$1534 & 2 & L6.0$\pm$0.5 & ?L4$\pm$2 pec & L5:: pec$^3$ (blue) & \nodata & \nodata & \nodata \\
J0936$+$0528 & 2 & L0.0$\pm$1.5 & !M9$\pm$1\hphantom{ pec} & M9: & M9.5 & \nodata & 8/\nodata  \\
J0940$+$2946 & 4 & L1.0$\pm$2.0 & ?L2$\pm$1\hphantom{ pec} & L2: & L1 & L0.5 & 7/23 \\
J0945$\relbar$0757 & 4 & L2.0$\pm$1.5 & L1.5$\pm$1\hphantom{ pec} & L1.5: & \nodata & \nodata & \nodata \\
J0946$+$1808 & 1 & L0.5$\pm$2.0 & L3$\pm$2 pec & L2.5:: pec & \nodata & \nodata & \nodata \\
J0946$+$0922 & 2 & L0.5$\pm$1.5 & !M9$\pm$2 pec & M9.5: pec (blue) & L0 & \nodata & 8/\nodata \\
J0947$+$0617 & 1 & L0.5$\pm$2.0 & ?L0$\pm$1\hphantom{ pec} & L0: & M9 & \nodata & 3/\nodata\\
J0951$\relbar$1343 & 1 & L7.5$\pm$2.5 & ?L6$\pm$2\hphantom{ pec} & L6:: & \nodata & \nodata & \nodata \\
J0956$\relbar$1447 & 4 & T0.0$\pm$0.5 & L9.5$\pm$1\hphantom{ pec} & L9.5 & \nodata & L9 & \nodata/29 \\
J0956$\relbar$1910 & 4 & L7.0$\pm$1.0 & ?L6$\pm$1 pec & L6.5: pec (blue) & \nodata & L5 pec\tablenotemark{h} & \nodata/29 \\
J1003$\relbar$1441 & 1 & L1.5$\pm$0.5 & !M9$\pm$1\hphantom{ pec} & L0.5: & \nodata & \nodata & \nodata \\
\nodata     & 4 & L1.0$\pm$1.5 & ?L0$\pm$1\hphantom{ pec} & L0.5: & \nodata & \nodata & \nodata \\
J1004$\relbar$1127 & 2 & L7.5$\pm$2.5 & T2.5$\pm$1 pec & T2:: pec & \nodata & \nodata & \nodata \\
J1004$\relbar$1318 & 2 & L4.0$\pm$0.5 & ?L3$\pm$1 pec & L3.5 pec (blue) & L0 & L1 & 10/11 \\
J1009$+$1559 & 2 & L3.0$\pm$2.0 & L0.5$\pm$1\hphantom{ pec} & L1: & \nodata & L1.5 & \nodata/29 \\
J1013$\relbar$1946 & 2 & L0.5$\pm$1.5 & ?L0$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J1014$+$1900 & 2 & L1.0$\pm$2.0 & L0.5$\pm$2 pec & L0.5:: pec (blue) & \nodata & \nodata & \nodata \\
J1031$+$3349 & 4 & L3.0$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2: & \nodata & L2 & \nodata/12 \\
J1035$+$3655 & 4 & M9.0$\pm$1.0 & M9.5$\pm$1\hphantom{ pec} & M9.5: & \nodata & M9.5 & \nodata/24 \\
J1036$+$0306 & 1 & L5.0$\pm$2.0 & ?L3$\pm$2\hphantom{ pec} & L3.5: pec (blue) & \nodata & L4 pec (blue) & \nodata/26 \\
\nodata     & 2 & L4.5$\pm$1.0 & ?L3$\pm$1 pec & L3.5: pec (blue) & \nodata & L4 pec (blue) & \nodata/26 \\
J1039$\relbar$2829 & 3 & T3.5$\pm$0.5 & ?T3$\pm$1\hphantom{ pec} & T3.5 & \nodata & \nodata & \nodata \\
J1039$+$2440 & 3 & L7.5$\pm$0.5 & ?L5$\pm$2 pec & L5:: pec & L5\tablenotemark{f} & \nodata & 5/\nodata \\
J1039$\relbar$1904 & 4 & L1.5$\pm$1.5 & ?L2$\pm$1\hphantom{ pec} & L2: & \nodata & \nodata & \nodata \\
J1041$\relbar$0429 & 2 & L3.5$\pm$2.0 & L2.5$\pm$1 pec & L2.5: pec (blue) & \nodata & L1.5\tablenotemark{j} & \nodata/30 \\
J1044$+$0620 & 1 & L1.0$\pm$1.5 & ?L0$\pm$1 pec & L0: pec$^2$ & \nodata & \nodata & \nodata \\
J1052$+$1722 & 1 & L3.0$\pm$2.0 & ?L1$\pm$2 pec & L2: pec (blue) & L1.5\tablenotemark{f} & \nodata & 5/\nodata \\
\nodata     & 2 & L3.0$\pm$1.5 & ?L2$\pm$2 pec & L2: pec (blue) & L1.5\tablenotemark{f} & \nodata & 5/\nodata \\
J1058$+$1339 & 1 & L0.5$\pm$0.5 & L1.5$\pm$2 pec & L1.5: pec (blue) & \nodata & \nodata & \nodata \\
\nodata     & 2 & L3.5$\pm$1.0 & ?L1$\pm$2 pec & L1.5: pec (blue) & \nodata & \nodata & \nodata \\
J1102$+$1629 & 2 & L0.0$\pm$1.5 & M9.5$\pm$1\hphantom{ pec} & M9.5: & L0 & \nodata & 7/\nodata \\
J1108$+$0838 & 2 & L7.0$\pm$3.0 & ?L9$\pm$2\hphantom{ pec} & L9:: & L8.5\tablenotemark{f} & L8 & 5/29 \\
J1117$+$1857 & 2 & L2.0$\pm$2.0 & L1$\pm$2 pec & L1:: pec & \nodata & \nodata & \nodata \\
J1118$\relbar$0856 & 1 & L6.5$\pm$1.5 & L6.5$\pm$1\hphantom{ pec} & L6.5: pec$^2$ & L6 & L6 pec (blue) & 12/12 \\
\nodata     & 3 & L7.0$\pm$1.0 & ?L6$\pm$1 pec & L6.5: pec$^2$ & L6 & L6$\pm$0.5 pec (blue) & 12/12 \\
\nodata     & 4 & L7.5$\pm$0.5 & L5.5$\pm$1 pec & L6.5: pec$^2$ & L6 & L6 pec (blue) & 12/12 \\
J1122$+$0343 & 1 & L4.5$\pm$0.5 & ?L4$\pm$2\hphantom{ pec} & L4.5: & \nodata & \nodata & \nodata \\
J1127$+$1234 & 2 & L3.0$\pm$1.5 & ?L1$\pm$1\hphantom{ pec} & L1.5: & \nodata & L0\tablenotemark{j} & \nodata/30 \\
J1130$+$2341 & 4 & L3.5$\pm$0.5 & ?L2$\pm$1 pec & L2.5: pec (blue) & L3\tablenotemark{f} & \nodata & 9/\nodata \\
J1132$\relbar$3809 & 3 & L7.0$\pm$1.0 & L8.5$\pm$1 pec & L8: pec & \nodata & \nodata & \nodata \\
J1138$+$0748 & 1 & L1.0$\pm$2.5 & ?L2$\pm$2\hphantom{ pec} & L2::\tablenotemark{d} & \nodata & \nodata & \nodata \\
J1141$+$1941 & 2 & L1.0$\pm$1.5 & M9.5$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J1143$+$1905 & 3 & L5.5$\pm$1.0 & ?L8$\pm$2 pec & L7:: pec & L9\tablenotemark{f} & \nodata & 5/\nodata \\
J1147$\relbar$1032 & 2 & L3.0$\pm$0.5 & ?L3$\pm$1\hphantom{ pec} & L3 & \nodata & \nodata & \nodata \\
J1147$+$2153 & 4 & L2.0$\pm$1.5 & L1.5$\pm$1\hphantom{ pec} & L1.5: & \nodata & \nodata & \nodata \\
J1150$+$0520 & 3 & L5.0$\pm$1.0 & ?L6$\pm$1 pec & L5.5: pec (blue) & L6 & \nodata & 7/\nodata \\
\nodata     & 4 & L6.5$\pm$1.0 & L5.5$\pm$1 pec & L5.5: pec (blue) & L6 & \nodata & 7/\nodata \\
J1158$+$0435 & 4 & L8.5$\pm$2.0 & ?L7$\pm$2 pec & sdL7: & sdL7 & sdL7 & 12/12 \\
J1200$\relbar$2836 & 4 & L9.0$\pm$2.0 & T0.5$\pm$1\hphantom{ pec} & T0.5: & \nodata & T0\tablenotemark{h} & \nodata/29 \\
J1211$+$0406 & 1 & L2.5$\pm$1.0 & L2.5$\pm$1\hphantom{ pec} & L2.5 & L2 & \nodata & 8/\nodata \\
\nodata     & 2 & L2.5$\pm$1.0 & L2.5$\pm$1\hphantom{ pec} & L2.5 & L2 & \nodata & 8/\nodata \\
J1217$+$0708 & 2 & L1.0$\pm$0.5 & L0.5$\pm$1\hphantom{ pec} & L1 & L1 & \nodata & 8/\nodata \\
J1218$\relbar$1332 & 2 & L7.0$\pm$3.0 & ?L3$\pm$2 pec & L4:: pec (blue) & \nodata & \nodata & \nodata \\
J1225$\relbar$1013 & 2 & T6.0$\pm$0.5 & ?T6$\pm$1\hphantom{ pec} & T6 & \nodata & T6 & \nodata/13 \\
J1256$\relbar$1002 & 4 & L1.5$\pm$2.0 & M7.5$\pm$2 pec & M8:: pec & \nodata & \nodata & \nodata \\
J1307$\relbar$0558 & 2 & L3.0$\pm$2.5 & ?L4$\pm$2 pec & L3.5:: pec (red) & \nodata & L8 (sl. blue) & \nodata/30 \\
J1308$+$0818 & 4 & M8.5$\pm$0.5 & ?L0$\pm$1\hphantom{ pec} & M9.5: & L0 & \nodata & 8/\nodata \\
J1308$+$0432 & 1 & M9.5$\pm$1.5 & !M9$\pm$2 pec & M9.5:: pec (blue) & \nodata & \nodata & \nodata \\
\nodata     & 2 & L3.0$\pm$1.5 & !M8$\pm$2 pec & M9.5:: pec (blue) & \nodata & \nodata & \nodata \\
J1317$+$0448 & 4 & L3.0$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2.5: & \nodata & \nodata & \nodata \\
J1318$\relbar$0632 & 1 & L0.0$\pm$1.5 & L0.5$\pm$1\hphantom{ pec} & L0.5: & \nodata & \nodata & \nodata \\
J1324$+$1906 & 1 & T3.5$\pm$0.5 & ?T4$\pm$1\hphantom{ pec} & T4 & \nodata &  T3.5 & \nodata/14 \\
\nodata     & 2 & T4.0$\pm$0.5 & ?T4$\pm$1\hphantom{ pec} & T4 & \nodata & T3.5 & \nodata/14 \\
J1333$\relbar$0215 & 4 & L2.5$\pm$0.5 & ?L2$\pm$2\hphantom{ pec} & L2.5: & L3 & L2 & 7/23 \\
J1339$+$1523 & 1 & L0.0$\pm$1.5 & ?L0$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
\nodata     & 2 & L1.0$\pm$1.0 & !M9$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J1343$\relbar$1216 & 1 & L9.5$\pm$2.0 & ?L5$\pm$2\hphantom{ pec} & L5.5: pec (blue) & \nodata & L6.5 pec (blue) & \nodata/26 \\
\nodata     & 3 & L6.0$\pm$2.5 & ?L5$\pm$1 pec & L5.5: pec (blue) & \nodata & L6.5$\pm$2 pec (blue) & \nodata/26 \\
\nodata     & 4 & L6.0$\pm$2.0 & ?L5$\pm$1 pec & L5.5: pec (blue) & \nodata & L6.5$\pm$2 pec (blue) & \nodata/26 \\
J1343$+$1312 & 2 & L0.5$\pm$1.0 & L0.5$\pm$1\hphantom{ pec} & L0.5 & L1 & \nodata & 7/\nodata \\
J1344$\relbar$1614 & 4 & L4.0$\pm$2.0 & ?L3$\pm$2\hphantom{ pec} & L3.5:: & \nodata & \nodata & \nodata \\
J1411$+$2948 & 4 & L8.0$\pm$2.0 & ?L5$\pm$2 pec & L6:: pec$^3$ (blue) & L3.5\tablenotemark{f} & \nodata & 5/\nodata \\
J1414$+$0107 & 3 & L4.5$\pm$1.5 & ?L2$\pm$2\hphantom{ pec} & L3:: & L5.5\tablenotemark{f} & L4 & 5/15 \\
J1415$+$2635 & 4 & L2.0$\pm$1.5 & ?L1$\pm$1\hphantom{ pec} & L1: & \nodata & \nodata & \nodata \\
J1422$+$0827 & 1 & L2.0$\pm$2.0 & L2.5$\pm$1\hphantom{ pec} & L2 & L2 & L2 & 7/23 \\
\nodata     & 2 & L2.5$\pm$1.5 & ?L2$\pm$1\hphantom{ pec} & L2 & L2 & L2 & 7/23 \\
J1452$+$1114 & 4 & L2.5$\pm$0.5 & ?L2$\pm$1\hphantom{ pec} & L2.5 pec (blue) & L2 & L3 & 8/23 \\
J1453$\relbar$2744 & 2 & L0.0$\pm$2.5 & M9.5$\pm$1\hphantom{ pec} & M9.5: & \nodata & \nodata & \nodata \\
J1455$+$2619 & 4 & L2.5$\pm$1.0 & ?L2$\pm$1 pec & L2: pec$^2$ & L1 & \nodata & 7/\nodata \\
J1501$\relbar$1831 & 4 & L0.5$\pm$1.0 & M9.5$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J1510$\relbar$1147 & 1 & L2.5$\pm$2.5 & ?L4$\pm$2\hphantom{ pec} & L4: pec (blue) & \nodata & \nodata & \nodata \\
\nodata     & 4 & L4.5$\pm$2.5 & ?L4$\pm$2 pec & L4: pec (blue) & \nodata & \nodata & \nodata \\
J1533$+$2044 & 3 & L0.5$\pm$1.5 & ?M9$\pm$2\hphantom{ pec} & M9.5: & \nodata & \nodata & \nodata \\
J1537$\relbar$0800 & 1 & L2.5$\pm$2.0 & ?L3$\pm$1\hphantom{ pec} & L2.5 & \nodata & L4\tablenotemark{j} & \nodata/30 \\
\nodata     & 2 & L2.5$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2.5 & \nodata & L4\tablenotemark{j} & \nodata/30 \\
J1605$+$1931 & 4 & L3.0$\pm$0.5 & L2.5$\pm$1\hphantom{ pec} & L2.5 & \nodata & \nodata & \nodata \\
J1613$\relbar$0747 & 1 & L4.0$\pm$1.0 & ?L4$\pm$2\hphantom{ pec} & L4 & \nodata & L3.5\tablenotemark{j} & \nodata/30 \\
\nodata     & 2 & L4.0$\pm$2.0 & L3.5$\pm$1\hphantom{ pec} & L4 & \nodata & L3.5\tablenotemark{j} & \nodata/30 \\
\nodata     & 3 & L4.5$\pm$2.0 & ?L4$\pm$1\hphantom{ pec} & L4 & \nodata & L3.5\tablenotemark{j} & \nodata/30 \\
J1615$+$1340 & 1 & T5.5$\pm$1.0 & ?T6$\pm$1\hphantom{ pec} & T5.5 & \nodata & T6 & \nodata/16 \\
\nodata     & 2 & T5.5$\pm$1.0 & T5.5$\pm$1\hphantom{ pec} & T5.5 & \nodata & T6 & \nodata/16 \\
J1623$\relbar$0508 & 4 & L2.0$\pm$1.5 & ?L2$\pm$1\hphantom{ pec} & L2: & \nodata & L1 & \nodata/22 \\
J1627$+$0546 & 1 & L0.5$\pm$0.5 & ?L0$\pm$1\hphantom{ pec} & L0 & \nodata & \nodata & \nodata \\
\nodata     & 4 & L0.5$\pm$0.5 & M9.5$\pm$1\hphantom{ pec} & L0 & \nodata & \nodata & \nodata \\
J1627$+$0836 & 4 & L0.0$\pm$1.5 & !M9$\pm$1\hphantom{ pec} & M9: & \nodata & \nodata & \nodata \\
J1628$+$0517 & 1 & L1.0$\pm$1.5 & ?L0$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J1629$+$0335 & 1 & T2.5$\pm$1.0 & ?T2$\pm$1\hphantom{ pec} & T2 & \nodata & T2 & \nodata/14 \\
\nodata     & 2 & T2.0$\pm$1.0 & ?T2$\pm$1\hphantom{ pec} & T2 & \nodata & T2 & \nodata/14 \\
J1631$\relbar$1922 & 4 & M6.0$\pm$0.5 & M pec?? & M pec & \nodata & \nodata & \nodata \\
J1644$+$2600 & 4 & L1.0$\pm$0.5 & L0.5$\pm$1\hphantom{ pec} & L1 & L1 & \nodata & 7/\nodata \\
J1654$+$3747 & 4 & L1.5$\pm$1.0 & ?L1$\pm$1\hphantom{ pec} & L1: & L2 & L0.5 & 7/23 \\
J1708$+$2606 & 4 & L4.5$\pm$2.0 & ?L4$\pm$1 pec & L4: pec (blue) & \nodata & L5.5\tablenotemark{j} & \nodata/30 \\
J1755$+$3618 & 3 & M8.5$\pm$3.0 & M6.5$\pm$2\hphantom{ pec} & M6.5:: & \nodata & \nodata & \nodata \\
J1756$+$2815 & 3 & L2.0$\pm$0.5 & ?L1$\pm$2 pec & L1.5: pec (blue) & sdL1 & L1 pec (blue) & 12/12 \\
J1756$+$3343 & 3 & L2.0$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2 & \nodata & \nodata & \nodata \\
J1811$+$2728 & 4 & L2.5$\pm$0.5 & ?L2$\pm$2 pec & L2.5 pec (blue)  & \nodata & \nodata & \nodata \\
J2117$\relbar$0611 & 1 & L3.0$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2.5: pec$^2$ & \nodata & \nodata & \nodata \\
J2132$\relbar$1452 & 1 & T4.5$\pm$1.5 & ?T4$\pm$1\hphantom{ pec} & T3.5 & \nodata & T4 & \nodata/11 \\
\nodata     & 3 & T3.5$\pm$0.5 & T3.5$\pm$1\hphantom{ pec} & T3.5 & \nodata & T4 & \nodata/11 \\
J2143$\relbar$1544 & 4 & M7.5$\pm$0.5 & M8.5$\pm$1\hphantom{ pec} & M8: & \nodata & \nodata & \nodata \\
J2148$+$2239 & 3 & T0.5$\pm$1.0 & T1.5$\pm$1\hphantom{ pec} & T1: & \nodata & \nodata & \nodata \\
J2150$\relbar$0412 & 1 & L0.0$\pm$0.5 & ?L1.5$\pm$2 & L1:: pec$^2$ & \nodata & \nodata & \nodata \\
J2155$+$2345 & 4 & L2.5$\pm$1.0 & ?L2$\pm$1\hphantom{ pec} & L2: & \nodata & L2 & \nodata/12 \\
J2157$\relbar$0130 & 1 & L6.5$\pm$2.0 & ?L7$\pm$2\hphantom{ pec} & L7:: & \nodata & L4.5\tablenotemark{j} & \nodata/30 \\
J2203$\relbar$0301 & 4 & M9.5$\pm$1.5 & M8.5$\pm$1 pec & M9: pec (blue) & \nodata & L2\tablenotemark{j} & \nodata/30 \\
J2213$+$1255 & 4 & M9.5$\pm$2.0 & !M8$\pm$2\hphantom{ pec} & M8.5: & \nodata & \nodata & \nodata \\
J2215$+$2110 & 4 & T1.0$\pm$0.5 & T1.5$\pm$1\hphantom{ pec} & T1.5 & \nodata & T1 pec\tablenotemark{g} & \nodata/27 \\
J2233$\relbar$1331 & 1 & T0.5$\pm$2.0 & T1.5$\pm$2\hphantom{ pec} & T1.5::\tablenotemark{d} & \nodata & T2 (blue) & \nodata/30 \\
J2235$+$0418 & 1 & L3.0$\pm$1.0 & ?L3$\pm$1\hphantom{ pec} & L3 & \nodata & \nodata & \nodata \\
J2238$+$2304 & 4 & M9.5$\pm$2.0 & !M9$\pm$1\hphantom{ pec} & M9: & \nodata & L1.5\tablenotemark{j} & \nodata/30 \\
J2239$+$1617 & 1 & T3.0$\pm$0.5 & ?T3$\pm$1\hphantom{ pec} & T3 & \nodata & T3 & \nodata/4 \\
J2245$+$1722 & 1 & L1.5$\pm$2.0 & L0.5$\pm$1 pec & L0.5: pec (red) & \nodata & \nodata & \nodata \\
J2248$\relbar$0126 & 4 & L2.0$\pm$0.5 & ?L1$\pm$1 pec & L1.5: pec (blue) & \nodata & \nodata & \nodata \\
J2249$\relbar$1628 & 4 & L6.0$\pm$1.5 & L5.5$\pm$1 pec & L4:+T1: & \nodata & L5:\tablenotemark{h} & \nodata/29 \\
J2250$+$0808 & 4 & L4.0$\pm$1.5 & ?L3$\pm$2 pec & L3.5:: pec (blue) & \nodata & L1 & \nodata/25 \\
J2254$+$1640 & 4 & L1.0$\pm$0.5 & ?L1$\pm$1\hphantom{ pec} & L1 & \nodata & \nodata & \nodata \\
J2255$\relbar$0725 & 1 & L0.5$\pm$3.0 & ?L1$\pm$2\hphantom{ pec} & L1::\tablenotemark{d} pec$^2$ & \nodata & \nodata & \nodata \\
J2257$\relbar$0140 & 1 & L2.0$\pm$1.0 & L0.5$\pm$2\hphantom{ pec} & L1:: pec (blue) & \nodata & \nodata & \nodata \\
J2303$+$3150 & 4 & T3.0$\pm$0.5 & ?T3$\pm$1\hphantom{ pec} & T3 & \nodata & T2 (blue) & \nodata/30 \\
J2304$+$0749 & 2 & M9.5$\pm$2.5 & M8.5$\pm$1\hphantom{ pec} & M8.5: & \nodata & HPMS & \nodata/17 \\ 
J2309$+$1003 & 2 & L0.0$\pm$1.5 & ?L0$\pm$1\hphantom{ pec} & L0: & \nodata & \nodata & \nodata \\
J2315$+$2235 & 3 & M6.0$\pm$0.5 & !M6$\pm$2\hphantom{ pec} & M6:: & \nodata & \nodata & \nodata \\
J2318$\relbar$1301 & 1 & T5.5$\pm$1.5 & T4.5$\pm$1\hphantom{ pec} & T5: & \nodata & T5 & \nodata/11 \\
J2322$\relbar$1407 & 3 & L4.0$\pm$1.0 & L1.5$\pm$2\hphantom{ pec} & L2: pec (blue) & \nodata & L1 pec (blue) & \nodata/26 \\
\nodata     & 4 & L2.0$\pm$2.0 & L1.5$\pm$2 pec & L2: pec (blue) & \nodata & L1 pec (blue) & \nodata/26 \\
J2322$+$1300 & 1 & L4.5$\pm$2.0 & ?L5$\pm$2\hphantom{ pec} & L5:: & \nodata & \nodata & \nodata \\
J2327$+$1517 & 4 & L4.0$\pm$1.0 & L3.5$\pm$1\hphantom{ pec} & L3.5: & L5\tablenotemark{f} & L3.5 & 5/25 \\
J2330$+$1006 & 2 & L2.0$\pm$1.0 & ?L2$\pm$1 pec & L2 pec$^1$ & \nodata & \nodata & \nodata \\
J2332$\relbar$1249 & 4 & L0.5$\pm$0.5 & L0.5$\pm$1 pec & L0.5: pec & \nodata & \nodata & \nodata \\
J2340$\relbar$0745 & 4 & T6.5$\pm$0.5 & T6.5$\pm$1\hphantom{ pec} & T6.5 & \nodata & T7 & \nodata/4 \\
J2344$+$0909 & 2 & L1.0$\pm$1.5 & L1.5$\pm$1\hphantom{ pec} & L1.5: & L1 & \nodata & 19/\nodata \\
J2351$+$3010 & 4 & L5.0$\pm$1.5 & ?L6$\pm$1\hphantom{ pec} & L5.5: & L5.5 & L5 pec (red) & 12/12 \\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{@{\extracolsep{0.07in}}ccccccccccccccccccc}
%\begin{longtable}{@{}ccccccccccccccccccc@{}}
\multicolumn{19}{c}
{\tablename\ \thetable\ -- Properties of observed UCDs} \label{t5}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & SpT & $\mu_{\rm \alpha}\cos\delta$ & $\mu_{\rm \delta}$ &
\multirow{2}{*}{Epochs\tablenotemark{a}} & $V$\textsubscript{tan} &
$d$\textsubscript{phot}\tablenotemark{b} & \multicolumn{2}{c}{SDSS} & \multicolumn{2}{c}{MegaCam} & \multicolumn{3}{c}{2MASS} &
\multicolumn{3}{c}{MKO} & \multicolumn{2}{c}{{\it WISE}}   \\
\cline{8-9}\cline{10-11}\cline{12-14}\cline{15-17}\cline{18-19}
& (NIR) & (mas$\,$yr$^{-1}$) & (mas$\,$yr$^{-1}$) &&
(km$\,$s\textsuperscript{-1}) & (pc) & $i$ & $z$ &
$i$ & $z$ & $J$ & $H$ & $K_s$ & $J$ & $H$ &
$K$ & $W1$ & $W2$\\
\hline
\endfirsthead
\multicolumn{19}{c}
{\tablename\ \thetable\ -- \textit{Continued}}\\
\hline\hline \\[-4ex]
\multirow{2}{*}{Object} & SpT & $\mu_{\rm \alpha}\cos\delta$ & $\mu_{\rm \delta}$ &
\multirow{2}{*}{Epochs\tablenotemark{a}} & $V$\textsubscript{tan} &
$d$\textsubscript{phot}\tablenotemark{b} & \multicolumn{2}{c}{SDSS} & \multicolumn{2}{c}{MegaCam} & \multicolumn{3}{c}{2MASS} &
\multicolumn{3}{c}{MKO} & \multicolumn{2}{c}{{\it WISE}}   \\
\cline{8-9}\cline{10-11}\cline{12-14}\cline{15-17}\cline{18-19}
& (NIR) & (mas$\,$yr$^{-1}$) & (mas$\,$yr$^{-1}$) &&
(km$\,$s\textsuperscript{-1}) & (pc) & $i$ & $z$ &
$i$ & $z$ & $J$ & $H$ & $K_s$ & $J$ & $H$ &
$K$ & $W1$ & $W2$\\
\hline
\endhead
\hline \\
\endfoot
\hline
\endlastfoot
J23152198$+$2235417 & M6:: & 21.7 $\pm$ 29.6 & $\relbar$192.4 $\pm$ 31.3 & 1,2,3,4 & 219 $\pm$ 86 & 238.3 $\pm$ 41.0 & 19.91 $\pm$ 0.03 & 18.71 $\pm$ 0.02 & \nodata & \nodata & 16.74 $\pm$ 0.14 & 16.30 $\pm$ 0.18 & 15.91 $\pm$ 0.29 & \nodata & \nodata & \nodata & 15.71 $\pm$ 0.04 & 15.75 $\pm$ 0.13\\
J04253602$\relbar$1900022 & M6.5: & $\relbar$73.0 $\pm$ 10.5 & $\relbar$91.6 $\pm$ 11.2 & 1,2,4,6 & 72 $\pm$ 21 & 129.5 $\pm$ 21.1 & \nodata & \nodata & 20.48 $\pm$ 0.04 & 18.80 $\pm$ 0.04 & 16.26 $\pm$ 0.07 & 15.41 $\pm$ 0.07 & 15.21 $\pm$ 0.15 & \nodata & \nodata & \nodata & 14.88 $\pm$ 0.03 & 14.55 $\pm$ 0.05\\
J17553598$+$3618117 & M6.5:: & $\relbar$25.9 $\pm$ 30.2 & 37.6 $\pm$ 35.1 & 1,2,4 & 55 $\pm$ 65 & 254.8 $\pm$ 42.8 & \nodata & \nodata & \nodata & \nodata & 17.10 $\pm$ 0.21 & 16.10 $\pm$ 0.17 & 16.10 $\pm$ 0.29 & \nodata & \nodata & \nodata & 16.32 $\pm$ 0.05 & 16.02 $\pm$ 0.10\\
J04182001$+$1121129 & M8: & 182.2 $\pm$ 12.3 & $\relbar$82.4 $\pm$ 8.6 & 1,2,4,6 & 60 $\pm$ 14 & 63.7 $\pm$ 10.3 & \nodata & \nodata & 18.57 $\pm$ 0.03 & 17.17 $\pm$ 0.03 & 14.90 $\pm$ 0.04 & 14.13 $\pm$ 0.05 & 13.78 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.61 $\pm$ 0.03 & 13.38 $\pm$ 0.03\\
J21430506$\relbar$1544394 & M8: & 183.7 $\pm$ 21.4 & $\relbar$91.7 $\pm$ 21.3 & 1,2,4,6 & 123 $\pm$ 38 & 126.0 $\pm$ 20.9 & \nodata & \nodata & 20.56 $\pm$ 0.03 & 18.97 $\pm$ 0.04 & 16.40 $\pm$ 0.12 & 15.61 $\pm$ 0.13 & 15.39 $\pm$ 0.18 & \nodata & \nodata & \nodata & 15.01 $\pm$ 0.04 & 14.86 $\pm$ 0.08\\
J04144834$+$1529007 & M8.5: & 101.2 $\pm$ 14.5 & 51.1 $\pm$ 14.1 & 1,2,3,4,6 & 52 $\pm$ 18 & 96.5 $\pm$ 15.8 & 20.20 $\pm$ 0.03 & 18.36 $\pm$ 0.02 & 20.14 $\pm$ 0.03 & 18.64 $\pm$ 0.03 & 16.02 $\pm$ 0.08 & 15.56 $\pm$ 0.15 & 14.72 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.66 $\pm$ 0.03 & 14.40 $\pm$ 0.06\\
J22130498$+$1255078 & M8.5: & $\relbar$99.3 $\pm$ 26.4 & $\relbar$141.3 $\pm$ 25.2 & 1,2,3,4 & 112 $\pm$ 42 & 136.9 $\pm$ 22.8 & 20.58 $\pm$ 0.04 & 18.75 $\pm$ 0.04 & \nodata & \nodata & 16.42 $\pm$ 0.13 & 15.78 $\pm$ 0.15 & 15.64 $\pm$ 0.31 & \nodata & \nodata & \nodata & 15.27 $\pm$ 0.04 & 15.16 $\pm$ 0.09\\
J23042585$+$0749010 & M8.5: & 249.8 $\pm$ 8.2 & $\relbar$16.6 $\pm$ 8.6 & 1,2,3,4,6 & 55 $\pm$ 11 & 46.0 $\pm$ 7.4 & 18.60 $\pm$ 0.01 & 16.84 $\pm$ 0.01 & 18.70 $\pm$ 0.03 & 17.12 $\pm$ 0.03 & 14.54 $\pm$ 0.03 & 13.76 $\pm$ 0.03 & 13.33 $\pm$ 0.03 & \nodata & \nodata & \nodata & 13.06 $\pm$ 0.02 & 12.79 $\pm$ 0.03\\
J09363433$+$0528243 & M9: & 15.6 $\pm$ 24.6 & $\relbar$116.0 $\pm$ 23.1 & 1,2,3,4,5 & 62 $\pm$ 28 & 111.8 $\pm$ 18.4 & 19.86 $\pm$ 0.05 & 18.15 $\pm$ 0.05 & 19.83 $\pm$ 0.05 & \nodata & 16.50 $\pm$ 0.13 & 15.77 $\pm$ 0.12 & 15.24 $\pm$ 0.17 & 16.43 $\pm$ 0.03 & 16.02 $\pm$ 0.06 & 15.35 $\pm$ 0.04 & 15.01 $\pm$ 0.04 & 14.84 $\pm$ 0.07\\
J16275003$+$0836036 & M9: & 10.7 $\pm$ 12.6 & $\relbar$300.4 $\pm$ 8.2 & 1,2,3,4 & 71 $\pm$ 15 & 50.0 $\pm$ 8.1 & 19.22 $\pm$ 0.02 & 17.31 $\pm$ 0.01 & 18.88 $\pm$ 0.03 & 17.46 $\pm$ 0.03 & 14.94 $\pm$ 0.04 & 14.12 $\pm$ 0.04 & 13.72 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.45 $\pm$ 0.03 & 13.09 $\pm$ 0.03\\
J22382764$+$2304114 & M9: & $\relbar$209.1 $\pm$ 6.5 & $\relbar$253.7 $\pm$ 8.3 & 1,2,3,4,5,6 & 91 $\pm$ 18 & 58.2 $\pm$ 9.4 & 19.47 $\pm$ 0.02 & 17.68 $\pm$ 0.02 & 19.49 $\pm$ 0.03 & 17.93 $\pm$ 0.03 & 15.38 $\pm$ 0.05 & 14.49 $\pm$ 0.05 & 13.97 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.70 $\pm$ 0.03 & 13.42 $\pm$ 0.03\\
J10355478$+$3655420 & M9.5: & $\relbar$61.7 $\pm$ 20.0 & $\relbar$84.6 $\pm$ 21.5 & 2,3,4 & 28 $\pm$ 13 & 57.3 $\pm$ 10.7\tablenotemark{c} & 19.09 $\pm$ 0.02 & 18.19 $\pm$ 0.03 & \nodata & \nodata & 15.21 $\pm$ 0.06 & 14.51 $\pm$ 0.06 & 13.99 $\pm$ 0.05 & \nodata & \nodata & \nodata & \nodata & \nodata\\
J11021199$+$1629393 & M9.5: & 179.0 $\pm$ 27.4 & $\relbar$109.1 $\pm$ 25.0 & 1,2,3,4 & 101 $\pm$ 35 & 102.1 $\pm$ 16.8 & 20.57 $\pm$ 0.05 & 18.71 $\pm$ 0.04 & \nodata & \nodata & 16.52 $\pm$ 0.14 & 15.57 $\pm$ 0.15 & 15.23 $\pm$ 0.14 & \nodata & \nodata & \nodata & 14.98 $\pm$ 0.04 & 14.76 $\pm$ 0.07\\
J13083106$+$0818522 & M9.5: & $\relbar$255.1 $\pm$ 10.1 & 50.1 $\pm$ 8.1 & 1,2,3,4 & 64 $\pm$ 13 & 51.7 $\pm$ 8.4 & 19.60 $\pm$ 0.02 & 17.82 $\pm$ 0.02 & \nodata & \nodata & 15.13 $\pm$ 0.05 & 14.35 $\pm$ 0.06 & 13.85 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.51 $\pm$ 0.03 & 13.28 $\pm$ 0.03\\
J14534687$\relbar$2744275 & M9.5: & $\relbar$164.6 $\pm$ 9.5 & $\relbar$63.1 $\pm$ 9.4 & 1,2,6 & 65 $\pm$ 16 & 77.8 $\pm$ 12.7 & \nodata & \nodata & 20.32 $\pm$ 0.03 & 18.76 $\pm$ 0.03 & 16.05 $\pm$ 0.07 & 15.18 $\pm$ 0.09 & 14.68 $\pm$ 0.09 & \nodata & \nodata & \nodata & 14.42 $\pm$ 0.03 & 14.17 $\pm$ 0.05\\
J15335010$+$2044470 & M9.5: & $\relbar$94.2 $\pm$ 23.7 & $\relbar$65.5 $\pm$ 23.9 & 1,2,3,4 & 77 $\pm$ 35 & 141.0 $\pm$ 23.7 & 21.32 $\pm$ 0.09 & 19.45 $\pm$ 0.08 & \nodata & \nodata & 17.06 $\pm$ 0.17 & 16.30 $\pm$ 0.19 & 15.58 $\pm$ 0.21 & \nodata & \nodata & \nodata & 15.83 $\pm$ 0.05 & 15.46 $\pm$ 0.10\\
J03314657$+$1944246 & L0:: & 32.3 $\pm$ 8.9 & $\relbar$48.5 $\pm$ 9.1 & 1,2 & 27 $\pm$ 10 & 97.8 $\pm$ 16.1 & \nodata & \nodata & \nodata & \nodata & 16.03 $\pm$ 0.07 & 15.50 $\pm$ 0.10 & 14.94 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.88 $\pm$ 0.04 & 14.78 $\pm$ 0.07\\
J09475068$+$0617139 & L0: & $\relbar$236.1 $\pm$ 9.2 & $\relbar$157.2 $\pm$ 8.9 & 1,2,3,4 & 50 $\pm$ 10 & 37.0 $\pm$ 6.0 & 18.67 $\pm$ 0.01 & 16.82 $\pm$ 0.01 & \nodata & \nodata & 14.49 $\pm$ 0.03 & 13.67 $\pm$ 0.03 & 13.23 $\pm$ 0.03 & \nodata & \nodata & \nodata & 12.90 $\pm$ 0.02 & 12.67 $\pm$ 0.03\\
J10135847$\relbar$1946546 & L0: & $\relbar$201.4 $\pm$ 15.5 & $\relbar$78.8 $\pm$ 14.0 & 1,2,4 & 103 $\pm$ 27 & 100.5 $\pm$ 16.5 & \nodata & \nodata & \nodata & \nodata & 16.38 $\pm$ 0.09 & 15.80 $\pm$ 0.13 & 15.10 $\pm$ 0.13 & \nodata & \nodata & \nodata & 15.05 $\pm$ 0.04 & 14.84 $\pm$ 0.07\\
J11411438$+$1941149 & L0: & $\relbar$63.2 $\pm$ 11.3 & $\relbar$210.1 $\pm$ 11.4 & 1,2,3,4 & 54 $\pm$ 13 & 52.0 $\pm$ 8.4 & 19.46 $\pm$ 0.02 & 17.66 $\pm$ 0.02 & \nodata & \nodata & 15.28 $\pm$ 0.05 & 14.45 $\pm$ 0.05 & 14.08 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.66 $\pm$ 0.03 & 13.41 $\pm$ 0.03\\
J15014711$\relbar$1831272 & L0: & $\relbar$122.7 $\pm$ 7.4 & 3.2 $\pm$ 8.7 & 1,2,4,6 & 44 $\pm$ 11 & 75.9 $\pm$ 12.4 & \nodata & \nodata & 20.46 $\pm$ 0.03 & 18.86 $\pm$ 0.03 & 16.02 $\pm$ 0.10 & 15.15 $\pm$ 0.10 & 14.76 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.50 $\pm$ 0.03 & 14.23 $\pm$ 0.05\\
J16270845$+$0546304 & L0 & $\relbar$93.2 $\pm$ 27.2 & $\relbar$81.0 $\pm$ 25.6 & 1,2,4 & 64 $\pm$ 30 & 109.2 $\pm$ 18.1 & \nodata & \nodata & 20.17 $\pm$ 0.05 & \nodata & 16.66 $\pm$ 0.14 & 15.71 $\pm$ 0.12 & 15.49 $\pm$ 0.23 & \nodata & \nodata & \nodata & 15.00 $\pm$ 0.03 & 15.02 $\pm$ 0.08\\
J16280690$+$0517027 & L0: & $\relbar$22.1 $\pm$ 9.0 & $\relbar$119.0 $\pm$ 9.5 & 1,2,3,4 & 38 $\pm$ 10 & 66.7 $\pm$ 10.8 & 19.93 $\pm$ 0.03 & 18.06 $\pm$ 0.02 & \nodata & \nodata & 15.81 $\pm$ 0.07 & 15.09 $\pm$ 0.08 & 14.63 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.21 $\pm$ 0.03 & 13.95 $\pm$ 0.04\\
J23094559$+$1003122 & L0: & 133.9 $\pm$ 22.8 & $\relbar$12.7 $\pm$ 9.2 & 1,2,3,4,6 & 29 $\pm$ 10 & 45.3 $\pm$ 7.3 & 19.17 $\pm$ 0.02 & 17.47 $\pm$ 0.02 & 19.10 $\pm$ 0.30 & 17.57 $\pm$ 0.03 & 14.93 $\pm$ 0.05 & 14.11 $\pm$ 0.06 & 13.71 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.42 $\pm$ 0.03 & 13.11 $\pm$ 0.03\\
J00081285$+$0806441 & L0.5:: & 9.5 $\pm$ 25.7 & $\relbar$265.6 $\pm$ 22.7 & 1,2,3,4 & 108 $\pm$ 32 & 85.8 $\pm$ 14.1 & 20.84 $\pm$ 0.08 & 19.02 $\pm$ 0.05 & 20.24 $\pm$ 0.05 & \nodata & 16.59 $\pm$ 0.16 & 15.54 $\pm$ 0.13 & 15.16 $\pm$ 0.17 & \nodata & \nodata & \nodata & 14.96 $\pm$ 0.04 & 14.61 $\pm$ 0.06\\
J10035482$\relbar$1441534 & L0.5: & $\relbar$196.6 $\pm$ 9.4 & 59.2 $\pm$ 10.4 & 1,2,4 & 46 $\pm$ 11 & 47.4 $\pm$ 7.7 & \nodata & \nodata & 18.86 $\pm$ 0.05 & \nodata & 15.15 $\pm$ 0.05 & 14.31 $\pm$ 0.05 & 13.93 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.56 $\pm$ 0.03 & 13.32 $\pm$ 0.03\\
J13183258$\relbar$0632057 & L0.5: & $\relbar$85.2 $\pm$ 11.6 & $\relbar$145.8 $\pm$ 11.5 & 1,2,4 & 56 $\pm$ 15 & 70.4 $\pm$ 11.4 & \nodata & \nodata & \nodata & \nodata & 16.05 $\pm$ 0.10 & 15.30 $\pm$ 0.11 & 14.74 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.42 $\pm$ 0.03 & 14.18 $\pm$ 0.04\\
J13432911$+$1312267 & L0.5 & $\relbar$268.9 $\pm$ 10.3 & $\relbar$40.3 $\pm$ 10.4 & 1,2,3,4,5,6 & 85 $\pm$ 18 & 65.7 $\pm$ 10.7 & 20.25 $\pm$ 0.03 & 18.51 $\pm$ 0.03 & 20.28 $\pm$ 0.03 & 18.76 $\pm$ 0.03 & 16.02 $\pm$ 0.08 & 15.44 $\pm$ 0.12 & 14.89 $\pm$ 0.12 & \nodata & 15.35 $\pm$ 0.06 & 14.66 $\pm$ 0.04 & 14.29 $\pm$ 0.03 & 14.03 $\pm$ 0.04\\
J00132128$+$0841006 & L1: & 167.0 $\pm$ 24.5 & $\relbar$90.9 $\pm$ 22.7 & 1,2,3,4 & 74 $\pm$ 25 & 82.3 $\pm$ 13.5 & 20.54 $\pm$ 0.05 & 18.79 $\pm$ 0.04 & 19.92 $\pm$ 0.05 & \nodata & 16.52 $\pm$ 0.14 & 15.71 $\pm$ 0.14 & 15.21 $\pm$ 0.15 & \nodata & \nodata & \nodata & 14.90 $\pm$ 0.04 & 14.63 $\pm$ 0.07\\
J04223054$+$0723448 & L1 & 195.2 $\pm$ 8.6 & $\relbar$280.7 $\pm$ 8.5 & 1,2,3,4,6 & 93 $\pm$ 18 & 57.5 $\pm$ 9.3 & 20.09 $\pm$ 0.03 & 18.22 $\pm$ 0.02 & 20.07 $\pm$ 0.04 & 18.52 $\pm$ 0.03 & 15.77 $\pm$ 0.07 & 14.92 $\pm$ 0.07 & 14.45 $\pm$ 0.06 & \nodata & \nodata & \nodata & 14.09 $\pm$ 0.03 & 13.85 $\pm$ 0.04\\
J08580549$+$2214582 & L1: & $\relbar$50.2 $\pm$ 15.1 & $\relbar$66.5 $\pm$ 6.8 & 1,2,3 & 18 $\pm$ 6 & 45.0 $\pm$ 7.3 & 19.55 $\pm$ 0.02 & 17.67 $\pm$ 0.02 & \nodata & \nodata & 15.23 $\pm$ 0.05 & 14.42 $\pm$ 0.05 & 13.84 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.57 $\pm$ 0.03 & 13.32 $\pm$ 0.03\\
J10091160$+$1559289 & L1: & $\relbar$200.8 $\pm$ 24.3 & $\relbar$63.5 $\pm$ 25.6 & 1,2,3,4 & 84 $\pm$ 28 & 84.6 $\pm$ 13.9 & 21.12 $\pm$ 0.08 & 19.15 $\pm$ 0.05 & 20.33 $\pm$ 0.07 & \nodata & 16.89 $\pm$ 0.20 & 15.58 $\pm$ 0.15 & 15.45 $\pm$ 0.17 & \nodata & \nodata & \nodata & 15.08 $\pm$ 0.04 & 14.69 $\pm$ 0.06\\
J12173549$+$0708334 & L1 & 45.6 $\pm$ 20.0 & $\relbar$156.7 $\pm$ 18.0 & 1,2,3,4 & 62 $\pm$ 20 & 79.7 $\pm$ 13.0 & 20.82 $\pm$ 0.04 & 19.11 $\pm$ 0.04 & 20.78 $\pm$ 0.04 & 19.21 $\pm$ 0.04 & 16.37 $\pm$ 0.13 & 15.76 $\pm$ 0.16 & 15.02 $\pm$ 0.15 & \nodata & \nodata & \nodata & 14.77 $\pm$ 0.03 & 14.56 $\pm$ 0.06\\
J16443963$+$2600128 & L1 & 53.6 $\pm$ 8.5 & 153.8 $\pm$ 9.0 & 1,2,3,4 & 41 $\pm$ 10 & 53.2 $\pm$ 8.6 & 19.86 $\pm$ 0.03 & 17.98 $\pm$ 0.02 & 19.83 $\pm$ 0.03 & 18.28 $\pm$ 0.03 & 15.47 $\pm$ 0.05 & 14.71 $\pm$ 0.06 & 14.21 $\pm$ 0.09 & \nodata & \nodata & \nodata & 13.94 $\pm$ 0.03 & 13.68 $\pm$ 0.03\\
J16545081$+$3747141 & L1 & $\relbar$114.8 $\pm$ 4.3 & 199.8 $\pm$ 5.2 & 1,2,3 & 42 $\pm$ 8 & 38.2 $\pm$ 6.2 & 19.31 $\pm$ 0.02 & 17.46 $\pm$ 0.01 & \nodata & \nodata & 15.01 $\pm$ 0.04 & 14.18 $\pm$ 0.04 & 13.66 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.20 $\pm$ 0.02 & 12.96 $\pm$ 0.03\\
J22543828$+$1640488 & L1: & $\relbar$84.2 $\pm$ 7.5 & $\relbar$229.7 $\pm$ 8.1 & 1,2,3,4,6 & 67 $\pm$ 14 & 58.0 $\pm$ 9.4 & 19.85 $\pm$ 0.03 & 18.06 $\pm$ 0.03 & 20.11 $\pm$ 0.04 & 18.54 $\pm$ 0.03 & 15.88 $\pm$ 0.06 & 14.83 $\pm$ 0.05 & 14.25 $\pm$ 0.06 & \nodata & \nodata & \nodata & 14.14 $\pm$ 0.03 & 13.87 $\pm$ 0.04\\
J01512665$+$3824122 & L1.5 & 166.2 $\pm$ 7.1 & $\relbar$70.1 $\pm$ 9.7 & 1,2,4,6 & 40 $\pm$ 9 & 48.2 $\pm$ 7.8 & \nodata & \nodata & 19.67 $\pm$ 0.03 & 18.10 $\pm$ 0.03 & 15.40 $\pm$ 0.05 & 14.62 $\pm$ 0.07 & 13.95 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.71 $\pm$ 0.02 & 13.48 $\pm$ 0.03\\
J09455513$\relbar$0757441 & L1.5: & $\relbar$46.6 $\pm$ 15.0 & $\relbar$128.0 $\pm$ 9.9 & 1,2,4 & 38 $\pm$ 11 & 58.3 $\pm$ 9.5 & \nodata & \nodata & \nodata & \nodata & 16.17 $\pm$ 0.09 & 15.37 $\pm$ 0.09 & 14.58 $\pm$ 0.09 & \nodata & \nodata & \nodata & 14.24 $\pm$ 0.03 & 13.99 $\pm$ 0.04\\
J11272648$+$1234310 & L1.5: & $\relbar$253.0 $\pm$ 15.9 & 186.5 $\pm$ 11.3 & 1,2,3,4 & 99 $\pm$ 22 & 66.7 $\pm$ 10.9 & 20.44 $\pm$ 0.05 & 18.49 $\pm$ 0.04 & \nodata & \nodata & 16.10 $\pm$ 0.08 & 15.36 $\pm$ 0.10 & 14.82 $\pm$ 0.08 & \nodata & \nodata & \nodata & 14.58 $\pm$ 0.03 & 14.28 $\pm$ 0.05\\
J11473434$+$2153590 & L1.5: & $\relbar$280.2 $\pm$ 20.1 & $\relbar$37.0 $\pm$ 19.2 & 1,2,3,4 & 104 $\pm$ 27 & 77.6 $\pm$ 12.7 & 21.15 $\pm$ 0.07 & 19.37 $\pm$ 0.06 & \nodata & \nodata & 16.74 $\pm$ 0.14 & 15.72 $\pm$ 0.14 & 15.29 $\pm$ 0.14 & \nodata & \nodata & \nodata & 14.92 $\pm$ 0.04 & 14.61 $\pm$ 0.06\\
J14154242$+$2635040 & L1.5: & $\relbar$286.7 $\pm$ 13.1 & $\relbar$28.3 $\pm$ 13.1 & 1,2,3 & 85 $\pm$ 19 & 61.9 $\pm$ 10.1 & 20.74 $\pm$ 0.05 & 18.94 $\pm$ 0.05 & \nodata & \nodata & 16.37 $\pm$ 0.12 & 15.62 $\pm$ 0.15 & 14.86 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.42 $\pm$ 0.03 & 14.12 $\pm$ 0.04\\
J23444256$+$0909020 & L1.5: & 314.8 $\pm$ 14.0 & $\relbar$139.8 $\pm$ 10.0 & 1,2,3,4,6 & 56 $\pm$ 12 & 34.5 $\pm$ 5.6 & 19.22 $\pm$ 0.02 & 17.38 $\pm$ 0.02 & 19.26 $\pm$ 0.03 & 17.76 $\pm$ 0.03 & 14.90 $\pm$ 0.05 & 13.96 $\pm$ 0.05 & 13.44 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.09 $\pm$ 0.02 & 12.85 $\pm$ 0.03\\
J02110979$\relbar$1427349 & L2 & $\relbar$18.4 $\pm$ 9.1 & $\relbar$203.0 $\pm$ 8.1 & 1,2,4,6 & 39 $\pm$ 9 & 40.4 $\pm$ 6.5 & \nodata & \nodata & 19.82 $\pm$ 0.03 & \nodata & 15.44 $\pm$ 0.05 & 14.65 $\pm$ 0.07 & 14.05 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.62 $\pm$ 0.03 & 13.30 $\pm$ 0.03\\
J04173264$\relbar$1345388 & L2 & $\relbar$147.4 $\pm$ 7.1 & $\relbar$96.2 $\pm$ 7.9 & 1,2,4,6 & 40 $\pm$ 9 & 48.2 $\pm$ 7.8 & \nodata & \nodata & 20.45 $\pm$ 0.03 & 18.98 $\pm$ 0.03 & 15.88 $\pm$ 0.07 & 15.05 $\pm$ 0.08 & 14.55 $\pm$ 0.10 & \nodata & \nodata & \nodata & 13.91 $\pm$ 0.03 & 13.68 $\pm$ 0.03\\
J09155650$+$0514212 & L2: & $\relbar$74.3 $\pm$ 22.5 & $\relbar$38.6 $\pm$ 10.4 & 1,2,3,4 & 21 $\pm$ 10 & 52.6 $\pm$ 8.5 & 20.59 $\pm$ 0.04 & 18.73 $\pm$ 0.04 & 19.98 $\pm$ 0.05 & \nodata & 15.90 $\pm$ 0.08 & 15.31 $\pm$ 0.09 & 14.43 $\pm$ 0.08 & \nodata & \nodata & \nodata & 14.12 $\pm$ 0.03 & 13.87 $\pm$ 0.04\\
J09404793$+$2946534 & L2: & $\relbar$146.8 $\pm$ 12.2 & $\relbar$60.5 $\pm$ 8.3 & 1,2,3,4 & 30 $\pm$ 8 & 39.5 $\pm$ 6.4 & 19.74 $\pm$ 0.02 & 17.83 $\pm$ 0.02 & \nodata & \nodata & 15.29 $\pm$ 0.07 & 14.34 $\pm$ 0.07 & 13.92 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.51 $\pm$ 0.02 & 13.25 $\pm$ 0.03\\
J10315064$+$3349595 & L2: & $\relbar$142.7 $\pm$ 7.5 & 51.1 $\pm$ 9.0 & 1,2,3 & 33 $\pm$ 8 & 45.8 $\pm$ 7.4 & 20.36 $\pm$ 0.04 & 18.55 $\pm$ 0.03 & \nodata & \nodata & 16.09 $\pm$ 0.09 & 15.01 $\pm$ 0.07 & 14.33 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.89 $\pm$ 0.03 & 13.57 $\pm$ 0.04\\
J10391406$\relbar$1904471 & L2: & 123.6 $\pm$ 9.8 & 107.0 $\pm$ 9.5 & 1,2,4 & 44 $\pm$ 11 & 57.4 $\pm$ 9.3 & \nodata & \nodata & \nodata & \nodata & 16.22 $\pm$ 0.10 & 15.33 $\pm$ 0.08 & 14.61 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.31 $\pm$ 0.03 & 14.06 $\pm$ 0.04\\
J11384458$+$0748213 & L2:: & $\relbar$192.2 $\pm$ 12.7 & $\relbar$182.5 $\pm$ 8.5 & 1,2,3 & 65 $\pm$ 14 & 51.4 $\pm$ 8.3 & 19.70 $\pm$ 0.02 & 17.96 $\pm$ 0.02 & \nodata & \nodata & 15.54 $\pm$ 0.07 & 14.75 $\pm$ 0.04 & 14.26 $\pm$ 0.08 & \nodata & \nodata & \nodata & 14.09 $\pm$ 0.03 & 13.82 $\pm$ 0.04\\
J14225717$+$0827539 & L2 & $\relbar$170.6 $\pm$ 8.6 & $\relbar$571.3 $\pm$ 9.5 & 1,2,3,4,5,6 & 98 $\pm$ 18 & 34.7 $\pm$ 5.6 & 19.36 $\pm$ 0.02 & 17.57 $\pm$ 0.02 & 19.42 $\pm$ 0.03 & 17.92 $\pm$ 0.03 & 15.10 $\pm$ 0.05 & 14.22 $\pm$ 0.03 & 13.65 $\pm$ 0.05 & 15.05 $\pm$ 0.07 & 14.33 $\pm$ 0.03 & 13.63 $\pm$ 0.03 & 13.23 $\pm$ 0.02 & 12.97 $\pm$ 0.03\\
J16235981$\relbar$0508066 & L2: & $\relbar$164.0 $\pm$ 7.5 & $\relbar$441.4 $\pm$ 7.4 & 1,2,3,4,6 & 76 $\pm$ 14 & 34.3 $\pm$ 5.5 & 19.33 $\pm$ 0.02 & 17.43 $\pm$ 0.02 & 19.32 $\pm$ 0.03 & 17.73 $\pm$ 0.03 & 14.94 $\pm$ 0.04 & 14.08 $\pm$ 0.03 & 13.56 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.26 $\pm$ 0.03 & 12.94 $\pm$ 0.03\\
J17563950$+$3343002 & L2 & $\relbar$6.2 $\pm$ 11.5 & 65.5 $\pm$ 13.0 & 1,2,4 & 20 $\pm$ 9 & 64.1 $\pm$ 10.4 & \nodata & \nodata & \nodata & \nodata & 16.48 $\pm$ 0.13 & 15.64 $\pm$ 0.14 & 14.75 $\pm$ 0.09 & \nodata & \nodata & \nodata & 14.52 $\pm$ 0.03 & 14.30 $\pm$ 0.04\\
J21555848$+$2345307 & L2: & 88.5 $\pm$ 9.1 & $\relbar$45.6 $\pm$ 9.9 & 1,2,3,4,5,6 & 21 $\pm$ 6 & 44.7 $\pm$ 7.2 & 20.43 $\pm$ 0.05 & 18.69 $\pm$ 0.04 & 20.47 $\pm$ 0.03 & 18.88 $\pm$ 0.03 & 15.99 $\pm$ 0.08 & 14.95 $\pm$ 0.08 & 14.27 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.82 $\pm$ 0.03 & 13.52 $\pm$ 0.03\\
J12113013$+$0406096 & L2.5 & $\relbar$78.2 $\pm$ 10.5 & $\relbar$221.0 $\pm$ 13.0 & 1,2,3,4,5 & 40 $\pm$ 9 & 35.8 $\pm$ 5.8 & 20.12 $\pm$ 0.03 & 18.29 $\pm$ 0.03 & 20.26 $\pm$ 0.04 & 18.67 $\pm$ 0.03 & 15.53 $\pm$ 0.06 & 14.55 $\pm$ 0.04 & 14.02 $\pm$ 0.08 & 15.58 $\pm$ 0.04 & 14.61 $\pm$ 0.07 & 13.99 $\pm$ 0.02 & 13.47 $\pm$ 0.03 & 13.14 $\pm$ 0.03\\
J13174922$+$0448149 & L2.5: & $\relbar$136.3 $\pm$ 9.0 & $\relbar$58.6 $\pm$ 9.1 & 1,2,3,4 & 32 $\pm$ 8 & 45.7 $\pm$ 7.4 & 20.71 $\pm$ 0.06 & 18.72 $\pm$ 0.04 & 20.84 $\pm$ 0.04 & 19.24 $\pm$ 0.03 & 16.22 $\pm$ 0.10 & 15.14 $\pm$ 0.08 & 14.46 $\pm$ 0.09 & \nodata & \nodata & \nodata & 13.96 $\pm$ 0.03 & 13.67 $\pm$ 0.03\\
J13334540$\relbar$0215599 & L2.5: & $\relbar$279.5 $\pm$ 11.8 & $\relbar$113.6 $\pm$ 7.4 & 1,2,3,4 & 54 $\pm$ 11 & 38.0 $\pm$ 6.2 & 19.56 $\pm$ 0.03 & 17.70 $\pm$ 0.02 & \nodata & \nodata & 15.38 $\pm$ 0.04 & 14.37 $\pm$ 0.04 & 13.85 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.54 $\pm$ 0.03 & 13.27 $\pm$ 0.03\\
J15371974$\relbar$0800344 & L2.5 & $\relbar$7.6 $\pm$ 11.6 & $\relbar$304.2 $\pm$ 10.4 & 1,2,5,6 & 80 $\pm$ 17 & 55.2 $\pm$ 9.0 & \nodata & \nodata & 20.87 $\pm$ 0.04 & 19.37 $\pm$ 0.04 & 16.44 $\pm$ 0.14 & 15.36 $\pm$ 0.12 & 14.75 $\pm$ 0.12 & 16.06 $\pm$ 0.14 & 15.37 $\pm$ 0.11 & \nodata & 14.33 $\pm$ 0.03 & 14.08 $\pm$ 0.05\\
J16055741$+$1931115 & L2.5: & 52.1 $\pm$ 12.0 & $\relbar$252.1 $\pm$ 12.5 & 1,2,3,4,5,6 & 48 $\pm$ 11 & 39.3 $\pm$ 6.4 & 20.13 $\pm$ 0.04 & 18.30 $\pm$ 0.04 & 20.14 $\pm$ 0.03 & 18.61 $\pm$ 0.03 & 15.58 $\pm$ 0.05 & 14.72 $\pm$ 0.07 & 14.08 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.65 $\pm$ 0.03 & 13.34 $\pm$ 0.03\\
J11470302$\relbar$1032547 & L3 & 128.0 $\pm$ 18.1 & $\relbar$174.2 $\pm$ 16.5 & 1,2,4,5 & 55 $\pm$ 15 & 53.7 $\pm$ 8.8 & \nodata & \nodata & 20.65 $\pm$ 0.05 & \nodata & 16.49 $\pm$ 0.12 & 15.57 $\pm$ 0.11 & 14.84 $\pm$ 0.13 & 16.61 $\pm$ 0.04 & 15.51 $\pm$ 0.03 & 14.90 $\pm$ 0.04 & 14.40 $\pm$ 0.03 & 14.12 $\pm$ 0.05\\
J14140586$+$0107102 & L3:: & $\relbar$357.1 $\pm$ 26.6 & $\relbar$165.4 $\pm$ 20.5 & 1,2,3,4 & 117 $\pm$ 29 & 62.5 $\pm$ 10.2 & 21.76 $\pm$ 0.14 & 19.63 $\pm$ 0.09 & \nodata & \nodata & 16.74 $\pm$ 0.20 & 15.74 $\pm$ 0.19 & 15.25 $\pm$ 0.20 & \nodata & \nodata & \nodata & 14.66 $\pm$ 0.03 & 14.45 $\pm$ 0.05\\
J22355244$+$0418563 & L3 & $\relbar$295.4 $\pm$ 8.8 & $\relbar$167.4 $\pm$ 8.4 & 1,2,3,4 & 51 $\pm$ 10 & 31.8 $\pm$ 5.1 & 20.31 $\pm$ 0.05 & 18.14 $\pm$ 0.03 & \nodata & \nodata & 15.37 $\pm$ 0.04 & 14.38 $\pm$ 0.03 & 13.79 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.24 $\pm$ 0.03 & 12.98 $\pm$ 0.03\\
J13441371$\relbar$1614022 & L3.5:: & 78.9 $\pm$ 17.5 & $\relbar$152.0 $\pm$ 16.5 & 1,2,4 & 58 $\pm$ 18 & 71.5 $\pm$ 11.8 & \nodata & \nodata & \nodata & \nodata & 16.65 $\pm$ 0.14 & 15.82 $\pm$ 0.15 & 16.16 & \nodata & \nodata & \nodata & 15.08 $\pm$ 0.04 & 14.84 $\pm$ 0.07\\
J23271573$+$1517310 & L3.5: & $\relbar$66.1 $\pm$ 10.5 & $\relbar$162.3 $\pm$ 10.7 & 1,2,3,4,6 & 40 $\pm$ 10 & 48.5 $\pm$ 7.9 & 20.94 $\pm$ 0.08 & 19.08 $\pm$ 0.06 & 21.04 $\pm$ 0.05 & 19.36 $\pm$ 0.04 & 16.29 $\pm$ 0.11 & 15.35 $\pm$ 0.09 & 14.77 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.17 $\pm$ 0.03 & 14.00 $\pm$ 0.04\\
J01550354$+$0950003 & L4 & 342.7 $\pm$ 11.7 & $\relbar$91.9 $\pm$ 12.6 & 1,2,3,4,6 & 34 $\pm$ 7 & 20.4 $\pm$ 3.3 & 19.60 $\pm$ 0.03 & 17.66 $\pm$ 0.02 & 19.60 $\pm$ 0.03 & 17.93 $\pm$ 0.03 & 14.83 $\pm$ 0.04 & 13.76 $\pm$ 0.03 & 13.14 $\pm$ 0.04 & \nodata & \nodata & \nodata & 12.56 $\pm$ 0.02 & 12.21 $\pm$ 0.02\\
J16133450$\relbar$0747057 & L4 & $\relbar$209.0 $\pm$ 11.4 & $\relbar$344.7 $\pm$ 10.7 & 1,2,4,5,6 & 104 $\pm$ 21 & 54.3 $\pm$ 8.9 & \nodata & \nodata & 21.48 $\pm$ 0.06 & 19.69 $\pm$ 0.04 & 16.68 $\pm$ 0.14 & 15.51 $\pm$ 0.11 & 14.96 $\pm$ 0.13 & 16.93 $\pm$ 0.07 & 15.93 $\pm$ 0.05 & 15.17 $\pm$ 0.03 & 14.55 $\pm$ 0.03 & 14.34 $\pm$ 0.05\\
J11220855$+$0343193 & L4.5: & $\relbar$327.1 $\pm$ 16.8 & 59.0 $\pm$ 19.8 & 1,2,3,4 & 44 $\pm$ 11 & 27.9 $\pm$ 4.5 & 20.41 $\pm$ 0.05 & 18.50 $\pm$ 0.04 & \nodata & \nodata & 15.65 $\pm$ 0.07 & 14.71 $\pm$ 0.06 & 13.95 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.27 $\pm$ 0.03 & 12.99 $\pm$ 0.03\\
J02512861$\relbar$0818254 & L5: & 112.1 $\pm$ 12.7 & $\relbar$121.5 $\pm$ 10.3 & 1,2,3,4 & 43 $\pm$ 11 & 55.2 $\pm$ 9.0 & 21.09 $\pm$ 0.08 & 19.16 $\pm$ 0.06 & \nodata & \nodata & 16.57 $\pm$ 0.12 & 15.47 $\pm$ 0.09 & 14.94 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.66 $\pm$ 0.03 & 14.56 $\pm$ 0.05\\
J23225888$+$1300322 & L5:: & 335.6 $\pm$ 10.7 & $\relbar$453.1 $\pm$ 10.2 & 1,2,3,4 & 102 $\pm$ 19 & 38.0 $\pm$ 6.2 & 20.53 $\pm$ 0.10 & 18.62 $\pm$ 0.07 & \nodata & \nodata & 16.35 $\pm$ 0.12 & 15.30 $\pm$ 0.10 & 14.56 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.20 $\pm$ 0.03 & 13.75 $\pm$ 0.04\\
J23512200$+$3010540 & L5.5: & 258.1 $\pm$ 8.1 & 10.7 $\pm$ 7.8 & 1,2,3,4,6 & 30 $\pm$ 6 & 24.1 $\pm$ 3.9 & 20.89 $\pm$ 0.06 & 18.56 $\pm$ 0.03 & 20.80 $\pm$ 0.04 & 18.92 $\pm$ 0.03 & 15.85 $\pm$ 0.10 & 14.57 $\pm$ 0.07 & 14.02 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.23 $\pm$ 0.02 & 12.85 $\pm$ 0.03\\
J09514402$\relbar$1343474 & L6:: & $\relbar$159.9 $\pm$ 15.9 & 29.7 $\pm$ 14.5 & 1,2,4 & 35 $\pm$ 10 & 44.9 $\pm$ 7.3 & \nodata & \nodata & \nodata & \nodata & 16.16 $\pm$ 0.10 & 15.51 $\pm$ 0.12 & 14.55 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.56 $\pm$ 0.03 & 14.29 $\pm$ 0.05\\
J04005763$\relbar$1322024 & L7:: & $\relbar$137.1 $\pm$ 11.7 & $\relbar$169.7 $\pm$ 10.4 & 1,2,4,5,6 & 31 $\pm$ 7 & 30.4 $\pm$ 4.9 & \nodata & \nodata & 21.58 $\pm$ 0.05 & 19.58 $\pm$ 0.04 & 16.58 $\pm$ 0.13 & 15.50 $\pm$ 0.12 & 14.54 $\pm$ 0.10 & 16.78 $\pm$ 0.07 & 15.55 $\pm$ 0.06 & 14.74 $\pm$ 0.03 & 13.94 $\pm$ 0.03 & 13.61 $\pm$ 0.03\\
J21570693$\relbar$0130348 & L7:: & 279.2 $\pm$ 13.9 & $\relbar$30.3 $\pm$ 12.3 & 1,2,3,4 & 46 $\pm$ 10 & 34.4 $\pm$ 5.6 & 21.21 $\pm$ 0.08 & 19.49 $\pm$ 0.07 & \nodata & \nodata & 16.39 $\pm$ 0.11 & 15.54 $\pm$ 0.13 & 14.75 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.18 $\pm$ 0.03 & 13.88 $\pm$ 0.04\\
J00492826$+$0440575 & L8.5: & 314.5 $\pm$ 14.1 & 227.8 $\pm$ 9.3 & 1,2,3,4,6 & 37 $\pm$ 8 & 20.1 $\pm$ 3.3 & 21.61 $\pm$ 0.13 & 18.52 $\pm$ 0.04 & \nodata & 18.87 $\pm$ 0.03 & 15.85 $\pm$ 0.07 & 14.67 $\pm$ 0.07 & 14.17 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.43 $\pm$ 0.03 & 12.96 $\pm$ 0.03\\
J01020186$+$0355405 & L9: & 360.5 $\pm$ 18.7 & 88.3 $\pm$ 16.2 & 1,2,3,4,6 & 47 $\pm$ 11 & 26.6 $\pm$ 4.3 & 22.70 $\pm$ 0.35 & 19.37 $\pm$ 0.07 & 22.67 $\pm$ 0.07 & 19.88 $\pm$ 0.04 & 16.74 $\pm$ 0.13 & 15.66 $\pm$ 0.11 & 15.08 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.22 $\pm$ 0.03 & 13.65 $\pm$ 0.04\\
J01352531$+$0205232 & L9: & 103.2 $\pm$ 16.9 & $\relbar$491.7 $\pm$ 15.9 & 1,2,3,4 & 70 $\pm$ 15 & 29.6 $\pm$ 4.8 & 22.10 $\pm$ 0.13 & 19.20 $\pm$ 0.05 & \nodata & \nodata & 16.62 $\pm$ 0.13 & 15.48 $\pm$ 0.10 & 15.12 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.28 $\pm$ 0.03 & 13.88 $\pm$ 0.04\\
J11082735$+$0838026 & L9:: & $\relbar$252.2 $\pm$ 18.1 & $\relbar$311.4 $\pm$ 16.8 & 1,2,3,4 & 52 $\pm$ 12 & 27.2 $\pm$ 4.4 & 23.27 $\pm$ 0.67 & 19.29 $\pm$ 0.07 & \nodata & \nodata & 16.58 $\pm$ 0.16 & 15.50 $\pm$ 0.11 & 15.03 $\pm$ 0.16 & \nodata & \nodata & \nodata & 14.16 $\pm$ 0.03 & 13.70 $\pm$ 0.04\\
J01500997$+$3827259 & L9.5: & 866.5 $\pm$ 9.2 & $\relbar$136.4 $\pm$ 8.2 & 1,2,4 & 80 $\pm$ 14 & 19.4 $\pm$ 3.1 & \nodata & \nodata & \nodata & \nodata & 16.11 $\pm$ 0.08 & 15.02 $\pm$ 0.08 & 14.48 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.65 $\pm$ 0.03 & 13.04 $\pm$ 0.03\\
J09560810$\relbar$1447065 & L9.5 & 89.2 $\pm$ 10.1 & $\relbar$144.3 $\pm$ 9.0 & 1,2,4,5 & 14 $\pm$ 3 & 17.1 $\pm$ 2.8 & \nodata & \nodata & \nodata & \nodata & 16.28 $\pm$ 0.10 & 15.06 $\pm$ 0.09 & 14.22 $\pm$ 0.06 & 15.91 $\pm$ 0.02 & 14.91 $\pm$ 0.03 & 14.36 $\pm$ 0.02 & 13.56 $\pm$ 0.03 & 12.77 $\pm$ 0.03\\
J12003584$\relbar$2836572 & T0.5: & $\relbar$540.3 $\pm$ 10.6 & $\relbar$33.8 $\pm$ 9.4 & 1,2,6 & 60 $\pm$ 11 & 23.2 $\pm$ 3.8 & \nodata & \nodata & 20.75 $\pm$ 0.04 & 20.76 $\pm$ 0.07 & 15.98 $\pm$ 0.09 & 15.07 $\pm$ 0.07 & 14.68 $\pm$ 0.10 & \nodata & \nodata & \nodata & 14.24 $\pm$ 0.03 & 13.60 $\pm$ 0.03\\
J21483578$+$2239427 & T1: & 323.4 $\pm$ 17.9 & $\relbar$161.2 $\pm$ 17.8 & 2,3,4 & 45 $\pm$ 12 & 26.1 $\pm$ 5.0\tablenotemark{c} & 23.59 $\pm$ 0.74 & 19.48 $\pm$ 0.12 & \nodata & \nodata & 16.46 $\pm$ 0.12 & 15.86 $\pm$ 0.12 & 14.90 & \nodata & \nodata & \nodata & \nodata & \nodata\\
J22153705$+$2110554 & T1.5 & 66.7 $\pm$ 10.8 & $\relbar$167.0 $\pm$ 10.3 & 1,2,3,4,5,6 & 18 $\pm$ 4 & 20.9 $\pm$ 3.4 & 24.13 $\pm$ 0.61 & 19.20 $\pm$ 0.06 & 23.02 $\pm$ 0.10 & 19.59 $\pm$ 0.04 & 16.00 $\pm$ 0.08 & 15.19 $\pm$ 0.09 & 14.82 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.26 $\pm$ 0.03 & 13.54 $\pm$ 0.03\\
J22334328$\relbar$1331411 & T1.5:: & 328.9 $\pm$ 25.8 & 17.0 $\pm$ 24.6 & 1,2,4 & 45 $\pm$ 12 & 29.0 $\pm$ 4.7 & \nodata & \nodata & \nodata & \nodata & 16.45 $\pm$ 0.13 & 15.85 $\pm$ 0.19 & 15.49 $\pm$ 0.22 & \nodata & \nodata & \nodata & 15.43 $\pm$ 0.04 & 14.25 $\pm$ 0.05\\
J16291840$+$0335371 & T2 & 227.4 $\pm$ 7.9 & $\relbar$156.5 $\pm$ 7.9 & 1,2,4 & 16 $\pm$ 3 & 12.5 $\pm$ 2.0 & \nodata & \nodata & 21.23 $\pm$ 0.05 & \nodata & 15.29 $\pm$ 0.04 & 14.49 $\pm$ 0.04 & 14.18 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.40 $\pm$ 0.03 & 12.51 $\pm$ 0.03\\
J01365662$+$0933473 & T2.5 & 1233.4 $\pm$ 9.8 & $\relbar$26.2 $\pm$ 9.3 & 1,2,3,4,6 & 34 $\pm$ 6 & 5.9 $\pm$ 1.0 & 20.77 $\pm$ 0.06 & 16.54 $\pm$ 0.01 & \nodata & \nodata & 13.46 $\pm$ 0.03 & 12.77 $\pm$ 0.03 & 12.56 $\pm$ 0.02 & \nodata & \nodata & \nodata & 11.94 $\pm$ 0.02 & 10.96 $\pm$ 0.02\\
J01383648$\relbar$0322181 & T2.5:: & 138.7 $\pm$ 17.2 & $\relbar$289.6 $\pm$ 16.4 & 1,2,3,4 & 27 $\pm$ 6 & 18.0 $\pm$ 2.9 & 22.49 $\pm$ 0.34 & 19.36 $\pm$ 0.08 & \nodata & \nodata & 16.39 $\pm$ 0.10 & 15.80 $\pm$ 0.15 & 15.20 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.42 $\pm$ 0.03 & 13.39 $\pm$ 0.03\\
J03162759$+$2650277 & T2.5 & 204.5 $\pm$ 21.3 & $\relbar$22.9 $\pm$ 20.8 & 1,2,3,4,6 & 23 $\pm$ 7 & 23.1 $\pm$ 3.8 & 23.06 $\pm$ 0.44 & 19.43 $\pm$ 0.08 & 23.60 $\pm$ 0.16 & 19.75 $\pm$ 0.05 & 16.59 $\pm$ 0.15 & 15.59 $\pm$ 0.16 & 15.16 & \nodata & \nodata & \nodata & 14.98 $\pm$ 0.04 & 13.93 $\pm$ 0.04\\
J22393718$+$1617127 & T3 & 409.2 $\pm$ 10.5 & 249.3 $\pm$ 10.8 & 1,2,3,4 & 41 $\pm$ 8 & 17.8 $\pm$ 2.9 & 22.79 $\pm$ 0.34 & 19.09 $\pm$ 0.06 & \nodata & \nodata & 16.08 $\pm$ 0.08 & 15.42 $\pm$ 0.09 & 14.89 & \nodata & \nodata & \nodata & 14.70 $\pm$ 0.03 & 13.46 $\pm$ 0.03\\
J23032925$+$3150210 & T3 & 238.3 $\pm$ 12.8 & 163.9 $\pm$ 13.7 & 1,2,3,4,6 & 32 $\pm$ 7 & 23.5 $\pm$ 3.8 & 25.78 $\pm$ 0.40 & 19.24 $\pm$ 0.06 & 24.04 $\pm$ 0.26 & 19.51 $\pm$ 0.04 & 16.22 $\pm$ 0.09 & 15.47 $\pm$ 0.12 & 15.44 $\pm$ 0.16 & \nodata & \nodata & \nodata & 15.16 $\pm$ 0.04 & 14.06 $\pm$ 0.04\\
J10390264$\relbar$2829293 & T3.5 & $\relbar$320.7 $\pm$ 17.3 & 38.0 $\pm$ 19.9 & 1,2,4 & 46 $\pm$ 11 & 30.4 $\pm$ 4.9 & \nodata & \nodata & \nodata & \nodata & 16.68 $\pm$ 0.16 & 16.30 $\pm$ 0.19 & 15.52 & \nodata & \nodata & \nodata & 15.89 $\pm$ 0.05 & 14.71 $\pm$ 0.05\\
J21324898$\relbar$1452544 & T3.5 & $\relbar$106.9 $\pm$ 10.3 & $\relbar$155.2 $\pm$ 10.7 & 1,2,4 & 16 $\pm$ 4 & 18.2 $\pm$ 2.9 & \nodata & \nodata & \nodata & \nodata & 15.71 $\pm$ 0.09 & 15.38 $\pm$ 0.14 & 15.27 $\pm$ 0.18 & \nodata & \nodata & \nodata & 14.91 $\pm$ 0.03 & 13.60 $\pm$ 0.03\\
J13240776$+$1906271 & T4 & $\relbar$102.3 $\pm$ 13.7 & $\relbar$105.1 $\pm$ 12.2 & 1,2,3,4,5,6 & 13 $\pm$ 4 & 19.1 $\pm$ 3.1 & 24.23 $\pm$ 0.56 & 19.00 $\pm$ 0.04 & 23.14 $\pm$ 0.15 & 19.40 $\pm$ 0.04 & 15.77 $\pm$ 0.08 & 15.47 $\pm$ 0.12 & 15.42 $\pm$ 0.16 & 15.75 $\pm$ 0.06 & 15.47 $\pm$ 0.05 & 15.40 $\pm$ 0.09 & 15.09 $\pm$ 0.03 & 13.80 $\pm$ 0.04\\
J23185497$\relbar$1301106 & T5: & $\relbar$784.8 $\pm$ 10.1 & $\relbar$254.0 $\pm$ 9.9 & 1,2,4 & 64 $\pm$ 12 & 16.4 $\pm$ 2.7 & \nodata & \nodata & \nodata & \nodata & 15.55 $\pm$ 0.06 & 15.24 $\pm$ 0.10 & 15.02 $\pm$ 0.13 & \nodata & \nodata & \nodata & 15.06 $\pm$ 0.04 & 13.69 $\pm$ 0.04\\
J16150413$+$1340079 & T5.5 & 306.6 $\pm$ 28.4 & $\relbar$348.8 $\pm$ 25.7 & 1,2,3,4,5,6 & 42 $\pm$ 10 & 18.9 $\pm$ 3.1 & 23.92 $\pm$ 0.50 & 19.95 $\pm$ 0.09 & \nodata & 20.60 $\pm$ 0.08 & 16.35 $\pm$ 0.09 & 16.49 $\pm$ 0.25 & 15.86 & 16.17 $\pm$ 0.03 & 16.68 $\pm$ 0.06 & 16.56 $\pm$ 0.05 & 16.14 $\pm$ 0.05 & 14.11 $\pm$ 0.04\\
J12255900$\relbar$1013413 & T6 & $\relbar$179.6 $\pm$ 21.2 & $\relbar$356.1 $\pm$ 19.5 & 1,2,4,6 & 32 $\pm$ 7 & 16.9 $\pm$ 2.7 & \nodata & \nodata & \nodata & 20.35 $\pm$ 0.07 & 16.43 $\pm$ 0.10 & 16.30 $\pm$ 0.22 & 15.87 & 16.30 $\pm$ 0.04 & 16.62 $\pm$ 0.09 & 16.70 $\pm$ 0.09 & 16.20 $\pm$ 0.07 & 13.99 $\pm$ 0.04\\
J23402648$\relbar$0745049 & T6.5 & 173.0 $\pm$ 20.2 & $\relbar$300.5 $\pm$ 18.0 & 1,2,3,4,6 & 22 $\pm$ 5 & 13.3 $\pm$ 2.2 & 24.60 $\pm$ 0.93 & 19.65 $\pm$ 0.10 & 24.14 $\pm$ 0.27 & 20.56 $\pm$ 0.06 & 16.54 $\pm$ 0.10 & 16.21 $\pm$ 0.19 & 16.27 & \nodata & \nodata & \nodata & 15.93 $\pm$ 0.06 & 13.60 $\pm$ 0.04\\
\hline
&&&&&&&& \multicolumn{2}{c}{(b) Young UCDs} &&&&&&&\\
\hline
J03574959$\relbar$1937538 & M7.5:$\,\gamma$ & $\relbar$30.8 $\pm$ 14.0 & $\relbar$202.5 $\pm$ 14.2 & 1,2,4,6 & 118 $\pm$ 31 & 121.6 $\pm$ 19.9 & \nodata & \nodata & 20.04 $\pm$ 0.03 & 18.62 $\pm$ 0.03 & 16.27 $\pm$ 0.12 & 15.37 $\pm$ 0.11 & 15.24 $\pm$ 0.21 & \nodata & \nodata & \nodata & 15.01 $\pm$ 0.03 & 14.66 $\pm$ 0.06\\
J01205253$+$1518277 & M9:$\,\gamma$ & 76.8 $\pm$ 13.2 & $\relbar$30.3 $\pm$ 12.9 & 1,2,3,4,6 & 33 $\pm$ 13 & 84.8 $\pm$ 13.8 & 20.55 $\pm$ 0.05 & 18.71 $\pm$ 0.03 & 20.67 $\pm$ 0.08 & 19.03 $\pm$ 0.03 & 16.39 $\pm$ 0.13 & 15.44 $\pm$ 0.10 & 14.57 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.60 $\pm$ 0.03 & 14.24 $\pm$ 0.05\\
\hline
&&&&&&&& \multicolumn{2}{c}{(c) Hyades Candidates} &&&&&&&\\
\hline
J04172478$+$1634364 & L0:$\,\gamma$ & 83.5 $\pm$ 7.4 & $\relbar$60.1 $\pm$ 7.3 & 1,2,3,4,6 & 14 $\pm$ 4 & 28.2 $\pm$ 4.6 & 18.61 $\pm$ 0.01 & 16.76 $\pm$ 0.01 & 18.54 $\pm$ 0.03 & 16.87 $\pm$ 0.03 & 14.16 $\pm$ 0.03 & 13.43 $\pm$ 0.03 & 12.90 $\pm$ 0.03 & \nodata & \nodata & \nodata & 12.47 $\pm$ 0.02 & 12.08 $\pm$ 0.02\\
J04102390$+$1459104 & L1 pec (red) & 100.1 $\pm$ 9.9 & $\relbar$18.3 $\pm$ 10.1 & 1,2,3,4,6 & 26 $\pm$ 8 & 53.6 $\pm$ 8.7 & 19.65 $\pm$ 0.04 & 17.89 $\pm$ 0.03 & 19.89 $\pm$ 0.03 & 18.44 $\pm$ 0.03 & 15.75 $\pm$ 0.07 & 14.78 $\pm$ 0.07 & 14.17 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.95 $\pm$ 0.03 & 13.70 $\pm$ 0.04\\
J03584293$+$1039396 & L2:\tablenotemark{d} & 146.9 $\pm$ 10.9 & $\relbar$10.9 $\pm$ 10.2 & 1,2,4 & 25 $\pm$ 7 & 36.2 $\pm$ 5.9 & \nodata & \nodata & \nodata & \nodata & 15.81 $\pm$ 0.07 & 14.72 $\pm$ 0.06 & 14.05 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.45 $\pm$ 0.03 & 13.06 $\pm$ 0.03\\
\hline
&&&&&&&& \multicolumn{2}{c}{(d) Unusually Red UCDs} &&&&&&&\\
\hline
J00265329$\relbar$0936267 & M9 pec (red) & $\relbar$109.0 $\pm$ 14.6 & $\relbar$135.2 $\pm$ 12.2 & 1,2,3,4,6 & 73 $\pm$ 20 & 89.2 $\pm$ 14.6 & 20.06 $\pm$ 0.05 & 18.29 $\pm$ 0.05 & 20.34 $\pm$ 0.03 & 18.81 $\pm$ 0.03 & 16.18 $\pm$ 0.08 & 15.32 $\pm$ 0.11 & 14.83 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.59 $\pm$ 0.03 & 14.35 $\pm$ 0.06\\
J22455168$+$1722276 & L0.5: pec (red) & 216.1 $\pm$ 7.9 & 61.5 $\pm$ 8.4 & 1,2,3,4 & 62 $\pm$ 13 & 57.8 $\pm$ 9.4 & 20.40 $\pm$ 0.05 & 18.67 $\pm$ 0.04 & \nodata & \nodata & 16.11 $\pm$ 0.09 & 14.97 $\pm$ 0.07 & 14.39 $\pm$ 0.08 & \nodata & \nodata & \nodata & 14.04 $\pm$ 0.03 & 13.75 $\pm$ 0.04\\
J03070255$+$0852139 & L1.5: pec (red) & 282.7 $\pm$ 11.9 & $\relbar$227.5 $\pm$ 10.9 & 1,2,3,4,5,6 & 111 $\pm$ 23 & 64.3 $\pm$ 10.4 & 21.09 $\pm$ 0.06 & 19.28 $\pm$ 0.05 & 20.98 $\pm$ 0.04 & 19.61 $\pm$ 0.04 & 16.53 $\pm$ 0.11 & 15.74 $\pm$ 0.14 & 14.81 $\pm$ 0.09 & 16.55 $\pm$ 0.03 & 15.61 $\pm$ 0.04 & 14.83 $\pm$ 0.02 & 14.51 $\pm$ 0.03 & 14.20 $\pm$ 0.04\\
J04323767$\relbar$0639501 & L2 pec (red) & 86.3 $\pm$ 8.2 & $\relbar$165.5 $\pm$ 6.5 & 1,2,4,6 & 34 $\pm$ 7 & 38.4 $\pm$ 6.2 & \nodata & \nodata & 19.89 $\pm$ 0.05 & 18.44 $\pm$ 0.04 & 15.58 $\pm$ 0.05 & 14.69 $\pm$ 0.06 & 13.93 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.46 $\pm$ 0.02 & 13.19 $\pm$ 0.03\\
J04210695$\relbar$1133431 & L3: pec (red) & 245.5 $\pm$ 9.2 & $\relbar$10.4 $\pm$ 9.1 & 1,2,4,6 & 56 $\pm$ 12 & 47.8 $\pm$ 7.8 & \nodata & \nodata & 21.01 $\pm$ 0.05 & 19.53 $\pm$ 0.14 & 16.48 $\pm$ 0.10 & 15.27 $\pm$ 0.07 & 14.70 $\pm$ 0.10 & \nodata & \nodata & \nodata & 14.14 $\pm$ 0.03 & 13.87 $\pm$ 0.04\\
J13072984$\relbar$0558146 & L3:: pec (red) & $\relbar$350.7 $\pm$ 10.7 & $\relbar$71.5 $\pm$ 9.9 & 1,2,4,5,6 & 72 $\pm$ 15 & 42.5 $\pm$ 6.9 & \nodata & \nodata & 21.76 $\pm$ 0.06 & 19.61 $\pm$ 0.04 & 16.92 $\pm$ 0.16 & 15.43 $\pm$ 0.09 & 14.82 $\pm$ 0.14 & 16.77 $\pm$ 0.06 & 15.80 $\pm$ 0.06 & 14.96 $\pm$ 0.08 & 14.06 $\pm$ 0.03 & 13.61 $\pm$ 0.04\\
\hline
&&&&&&&& \multicolumn{2}{c}{(e) Subdwarf} &&&&&&&\\
\hline
J11582077$+$0435014 & sdL7: & 563.3 $\pm$ 17.5 & $\relbar$922.6 $\pm$ 13.5 & 1,2,3,4 & 139 $\pm$ 25 & 27.1 $\pm$ 4.4 & 21.07 $\pm$ 0.05 & 18.15 $\pm$ 0.02 & \nodata & \nodata & 15.61 $\pm$ 0.06 & 14.68 $\pm$ 0.06 & 14.44 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.70 $\pm$ 0.03 & 13.36 $\pm$ 0.03\\
\hline
&&&&&&&& \multicolumn{2}{c}{(f) Unusually blue UCDs} &&&&&&&\\
\hline
J04210053$\relbar$1950245 & M9: pec (blue) & 76.3 $\pm$ 8.3 & $\relbar$162.4 $\pm$ 8.8 & 1,2,4 & 74 $\pm$ 17 & 86.8 $\pm$ 14.1 & \nodata & \nodata & \nodata & \nodata & 15.86 $\pm$ 0.06 & 15.35 $\pm$ 0.09 & 14.86 $\pm$ 0.12 & \nodata & \nodata & \nodata & 14.54 $\pm$ 0.03 & 14.29 $\pm$ 0.04\\
J04302219$+$1035438 & M9:: pec (blue) & $\relbar$96.7 $\pm$ 24.2 & $\relbar$206.5 $\pm$ 23.9 & 1,2,4,5,6 & 185 $\pm$ 60 & 170.8 $\pm$ 30.3 & \nodata & \nodata & 20.79 $\pm$ 0.05 & 19.24 $\pm$ 0.05 & 16.88 $\pm$ 0.17 & 15.99 $\pm$ 0.18 & 15.60 $\pm$ 0.16 & 17.31 $\pm$ 0.08 & 16.75 $\pm$ 0.12 & 16.37 $\pm$ 0.07 & 15.77 $\pm$ 0.05 & 15.76 $\pm$ 0.16\\
J22030176$\relbar$0301107 & M9: pec (blue) & $\relbar$162.6 $\pm$ 19.9 & $\relbar$149.7 $\pm$ 18.0 & 1,2,3,6 & 95 $\pm$ 27 & 90.5 $\pm$ 14.8 & 20.13 $\pm$ 0.04 & 18.36 $\pm$ 0.03 & 20.16 $\pm$ 0.03 & 18.59 $\pm$ 0.03 & 16.11 $\pm$ 0.10 & 15.33 $\pm$ 0.11 & 15.15 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.67 $\pm$ 0.03 & 14.38 $\pm$ 0.06\\
J09465378$+$0922432 & M9.5:: pec (blue) & $\relbar$96.3 $\pm$ 23.1 & $\relbar$9.0 $\pm$ 20.7 & 1,2,3,4,5 & 58 $\pm$ 28 & 125.7 $\pm$ 21.1 & 20.91 $\pm$ 0.05 & 19.03 $\pm$ 0.04 & \nodata & \nodata & 16.86 $\pm$ 0.21 & 15.83 $\pm$ 0.16 & 15.36 & 16.89 $\pm$ 0.09 & 16.45 $\pm$ 0.06 & 16.00 $\pm$ 0.07 & 15.39 $\pm$ 0.04 & 15.21 $\pm$ 0.10\\
J13084263$+$0432441 & M9.5:: pec (blue) & $\relbar$23.4 $\pm$ 21.6 & $\relbar$184.8 $\pm$ 19.8 & 1,2,3,4 & 90 $\pm$ 29 & 101.7 $\pm$ 16.6 & 20.41 $\pm$ 0.04 & 18.52 $\pm$ 0.02 & 20.38 $\pm$ 0.06 & 18.85 $\pm$ 0.03 & 16.07 $\pm$ 0.10 & 15.95 $\pm$ 0.17 & 15.58 $\pm$ 0.25 & \nodata & \nodata & \nodata & 15.05 $\pm$ 0.03 & 14.75 $\pm$ 0.06\\
J04292691$+$0607368 & L0: pec (blue) & 117.1 $\pm$ 10.8 & $\relbar$246.0 $\pm$ 9.9 & 1,2,4,5,6 & 103 $\pm$ 22 & 79.5 $\pm$ 13.0 & \nodata & \nodata & 20.11 $\pm$ 0.03 & 18.46 $\pm$ 0.03 & 15.92 $\pm$ 0.06 & 15.47 $\pm$ 0.10 & 15.03 $\pm$ 0.09 & 15.92 $\pm$ 0.02 & 15.51 $\pm$ 0.06 & 14.93 $\pm$ 0.02 & 14.63 $\pm$ 0.03 & 14.33 $\pm$ 0.05\\
J10144907$+$1900041 & L0.5:: pec (blue) & 4.6 $\pm$ 8.3 & $\relbar$143.0 $\pm$ 8.3 & 1,2,3,4 & 47 $\pm$ 12 & 69.4 $\pm$ 11.3 & 19.23 $\pm$ 0.03 & 17.52 $\pm$ 0.02 & \nodata & \nodata & 15.90 $\pm$ 0.06 & 15.16 $\pm$ 0.06 & 14.98 $\pm$ 0.10 & \nodata & \nodata & \nodata & 14.48 $\pm$ 0.03 & 14.15 $\pm$ 0.05\\
J01481626$+$3712421 & L1: pec (blue) & 121.2 $\pm$ 7.9 & $\relbar$43.0 $\pm$ 8.2 & 1,2,4,6 & 43 $\pm$ 11 & 70.1 $\pm$ 11.4 & \nodata & \nodata & 20.37 $\pm$ 0.04 & 18.77 $\pm$ 0.04 & 16.03 $\pm$ 0.08 & 15.25 $\pm$ 0.10 & 15.00 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.60 $\pm$ 0.03 & 14.28 $\pm$ 0.05\\
J03570493$+$1529270 & L1:: pec (blue) & 103.2 $\pm$ 7.0 & $\relbar$288.4 $\pm$ 7.3 & 1,2,3,4,6 & 64 $\pm$ 13 & 44.2 $\pm$ 7.2 & 19.73 $\pm$ 0.02 & 17.76 $\pm$ 0.02 & 19.84 $\pm$ 0.32 & 18.74 $\pm$ 1.20 & 15.10 $\pm$ 0.05 & 14.34 $\pm$ 0.05 & 13.99 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.54 $\pm$ 0.03 & 13.28 $\pm$ 0.03\\
J22572115$\relbar$0140061 & L1:: pec (blue) & 518.2 $\pm$ 25.5 & $\relbar$219.0 $\pm$ 20.2 & 1,2,3,4 & 242 $\pm$ 54 & 90.7 $\pm$ 15.0 & 20.12 $\pm$ 0.03 & 18.36 $\pm$ 0.02 & \nodata & \nodata & 16.23 $\pm$ 0.11 & 15.60 $\pm$ 0.15 & 15.24 $\pm$ 0.17 & \nodata & \nodata & \nodata & 15.08 $\pm$ 0.04 & 14.84 $\pm$ 0.08\\
J10580444$+$1339474 & L1.5: pec (blue) & $\relbar$316.8 $\pm$ 20.6 & $\relbar$90.1 $\pm$ 20.8 & 1,2,3,4,5 & 149 $\pm$ 38 & 95.5 $\pm$ 15.9 & 20.90 $\pm$ 0.07 & 18.84 $\pm$ 0.04 & \nodata & \nodata & 16.43 $\pm$ 0.11 & 15.84 $\pm$ 0.14 & 15.89 $\pm$ 0.23 & 16.51 $\pm$ 0.05 & 16.11 $\pm$ 0.04 & 15.42 $\pm$ 0.04 & 15.21 $\pm$ 0.04 & 15.06 $\pm$ 0.09\\
J17561080$+$2815238 & L1.5: pec (blue) & $\relbar$620.6 $\pm$ 7.9 & $\relbar$412.7 $\pm$ 7.8 & 1,2,4 & 135 $\pm$ 24 & 38.2 $\pm$ 6.2 & \nodata & \nodata & \nodata & \nodata & 14.71 $\pm$ 0.03 & 14.14 $\pm$ 0.04 & 13.81 $\pm$ 0.04 & \nodata & \nodata & \nodata & 13.38 $\pm$ 0.02 & 13.07 $\pm$ 0.03\\
J22484809$\relbar$0126570 & L1.5: pec (blue) & 228.2 $\pm$ 26.3 & 150.9 $\pm$ 23.7 & 1,2,3,4,6 & 106 $\pm$ 31 & 81.6 $\pm$ 13.4 & 20.82 $\pm$ 0.06 & 18.90 $\pm$ 0.04 & 20.59 $\pm$ 0.05 & 19.07 $\pm$ 0.04 & 16.54 $\pm$ 0.12 & 15.62 $\pm$ 0.12 & 15.67 $\pm$ 0.24 & \nodata & \nodata & \nodata & 14.97 $\pm$ 0.04 & 14.72 $\pm$ 0.07\\
J10520466$+$1722433 & L2: pec (blue) & 185.2 $\pm$ 20.1 & $\relbar$309.0 $\pm$ 18.5 & 1,2,3,4 & 124 $\pm$ 30 & 72.6 $\pm$ 11.9 & 21.25 $\pm$ 0.10 & 19.19 $\pm$ 0.06 & \nodata & \nodata & 16.71 $\pm$ 0.11 & 16.04 $\pm$ 0.14 & 15.53 $\pm$ 0.16 & \nodata & \nodata & \nodata & 14.94 $\pm$ 0.04 & 14.57 $\pm$ 0.06\\
J23221914$\relbar$1407238 & L2: pec (blue) & 403.2 $\pm$ 10.0 & $\relbar$235.6 $\pm$ 10.2 & 1,2,4,6 & 146 $\pm$ 28 & 66.2 $\pm$ 10.8 & \nodata & \nodata & 20.26 $\pm$ 0.11 & 18.56 $\pm$ 0.03 & 15.99 $\pm$ 0.07 & 15.52 $\pm$ 0.11 & 15.10 $\pm$ 0.14 & \nodata & \nodata & \nodata & 14.69 $\pm$ 0.03 & 14.37 $\pm$ 0.05\\
J10414238$\relbar$0429259 & L2.5: pec (blue) & $\relbar$246.3 $\pm$ 18.6 & $\relbar$292.4 $\pm$ 17.4 & 1,2,4,5 & 113 $\pm$ 26 & 62.2 $\pm$ 10.1 & \nodata & \nodata & \nodata & \nodata & 16.41 $\pm$ 0.10 & 15.65 $\pm$ 0.10 & 15.08 $\pm$ 0.15 & 16.58 $\pm$ 0.07 & 15.97 $\pm$ 0.12 & 15.25 $\pm$ 0.12 & 14.71 $\pm$ 0.03 & 14.34 $\pm$ 0.05\\
J11303803$+$2341480 & L2.5: pec (blue) & $\relbar$463.1 $\pm$ 23.1 & $\relbar$70.2 $\pm$ 19.4 & 1,2,3,4 & 175 $\pm$ 40 & 78.7 $\pm$ 13.0 & 21.27 $\pm$ 0.08 & 19.13 $\pm$ 0.04 & \nodata & \nodata & 16.65 $\pm$ 0.13 & 15.87 $\pm$ 0.12 & 15.74 $\pm$ 0.18 & \nodata & \nodata & \nodata & 14.98 $\pm$ 0.03 & 14.85 $\pm$ 0.07\\
J14520183$+$1114590 & L2.5 pec (blue) & 234.9 $\pm$ 16.7 & $\relbar$302.3 $\pm$ 15.5 & 1,2,3,4 & 81 $\pm$ 18 & 44.7 $\pm$ 7.2 & 20.15 $\pm$ 0.03 & 18.18 $\pm$ 0.02 & \nodata & \nodata & 15.52 $\pm$ 0.07 & 14.85 $\pm$ 0.07 & 14.34 $\pm$ 0.10 & \nodata & \nodata & \nodata & 13.92 $\pm$ 0.03 & 13.62 $\pm$ 0.03\\
J10044030$\relbar$1318186 & L3: pec (blue) & $\relbar$117.8 $\pm$ 16.9 & $\relbar$171.0 $\pm$ 25.7 & 1,2,4 & 25 $\pm$ 8 & 25.5 $\pm$ 4.1 & \nodata & \nodata & \nodata & \nodata & 14.69 $\pm$ 0.04 & 13.88 $\pm$ 0.04 & 13.36 $\pm$ 0.04 & \nodata & \nodata & \nodata & 12.78 $\pm$ 0.02 & 12.50 $\pm$ 0.02\\
J18115567$+$2728407 & L3: pec (blue) & $\relbar$120.6 $\pm$ 10.9 & 7.1 $\pm$ 10.8 & 1,2,4,5,6 & 30 $\pm$ 9 & 53.2 $\pm$ 8.6 & \nodata & \nodata & 20.64 $\pm$ 0.04 & 19.10 $\pm$ 0.05 & 16.19 $\pm$ 0.10 & 15.33 $\pm$ 0.10 & 14.88 $\pm$ 0.10 & \nodata & \nodata & \nodata & 14.45 $\pm$ 0.03 & 14.10 $\pm$ 0.04\\
J10360307$+$0306160 & L3.5: pec (blue) & $\relbar$421.9 $\pm$ 15.3 & $\relbar$15.4 $\pm$ 15.9 & 1,2,3,4,5 & 99 $\pm$ 21 & 49.5 $\pm$ 8.0 & 20.63 $\pm$ 0.06 & 18.71 $\pm$ 0.04 & \nodata & \nodata & 15.98 $\pm$ 0.10 & 15.48 $\pm$ 0.11 & 14.82 $\pm$ 0.13 & 16.26 $\pm$ 0.04 & 15.41 $\pm$ 0.07 & 14.86 $\pm$ 0.05 & 14.40 $\pm$ 0.03 & 14.04 $\pm$ 0.04\\
J22501628$+$0808245 & L3.5:: pec (blue) & 212.5 $\pm$ 11.2 & $\relbar$257.6 $\pm$ 9.4 & 1,2,3,4,6 & 67 $\pm$ 14 & 42.5 $\pm$ 6.9 & 20.24 $\pm$ 0.04 & 18.14 $\pm$ 0.03 & 20.28 $\pm$ 0.04 & 18.42 $\pm$ 0.03 & 15.59 $\pm$ 0.06 & 14.98 $\pm$ 0.07 & 14.56 $\pm$ 0.08 & \nodata & \nodata & \nodata & 14.04 $\pm$ 0.03 & 13.71 $\pm$ 0.04\\
J12184982$\relbar$1332525 & L4:: pec (blue) & $\relbar$274.6 $\pm$ 22.4 & 68.7 $\pm$ 15.6 & 1,2,4,6 & 82 $\pm$ 21 & 61.2 $\pm$ 10.0 & \nodata & \nodata & 21.80 $\pm$ 0.09 & 19.35 $\pm$ 0.05 & 16.32 $\pm$ 0.11 & 15.92 $\pm$ 0.16 & 15.24 $\pm$ 0.16 & \nodata & \nodata & \nodata & 14.91 $\pm$ 0.03 & 14.60 $\pm$ 0.06\\
J15102256$\relbar$1147125 & L4: pec (blue) & $\relbar$220.7 $\pm$ 8.9 & 54.2 $\pm$ 7.3 & 1,2,3,4,6 & 42 $\pm$ 9 & 38.8 $\pm$ 6.3 & 20.52 $\pm$ 0.05 & 18.48 $\pm$ 0.03 & 20.49 $\pm$ 0.03 & 18.77 $\pm$ 0.03 & 15.66 $\pm$ 0.06 & 14.88 $\pm$ 0.05 & 14.26 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.77 $\pm$ 0.03 & 13.61 $\pm$ 0.04\\
J17084651$+$260644 & L4: pec (blue) & $\relbar$61.3 $\pm$ 19.6 & $\relbar$319.4 $\pm$ 19.3 & 1,2,3,4 & 82 $\pm$ 20 & 53.1 $\pm$ 8.6 & 21.20 $\pm$ 0.07 & 19.08 $\pm$ 0.05 & \nodata & \nodata & 16.37 $\pm$ 0.11 & 15.50 $\pm$ 0.10 & 15.32 $\pm$ 0.15 & \nodata & \nodata & \nodata & 14.54 $\pm$ 0.03 & 14.29 $\pm$ 0.04\\
J09213274$\relbar$1534290 & L5:: pec$^3$ (blue) & $\relbar$199.3 $\pm$ 10.3 & $\relbar$64.8 $\pm$ 9.0 & 1,2,4,5 & 41 $\pm$ 9 & 41.3 $\pm$ 6.7 & \nodata & \nodata & \nodata & \nodata & 16.40 $\pm$ 0.11 & 15.30 $\pm$ 0.09 & 14.77 $\pm$ 0.10 & 16.40 $\pm$ 0.05 & 15.43 $\pm$ 0.03 & 15.03 $\pm$ 0.05 & 14.24 $\pm$ 0.03 & 13.93 $\pm$ 0.04\\
J11501322$+$0520124 & L5.5: pec (blue) & $\relbar$259.4 $\pm$ 16.1 & $\relbar$228.8 $\pm$ 26.6 & 1,2,3,4 & 58 $\pm$ 15 & 35.3 $\pm$ 5.7 & 21.32 $\pm$ 0.07 & 18.92 $\pm$ 0.04 & \nodata & \nodata & 16.25 $\pm$ 0.14 & 15.46 $\pm$ 0.14 & 15.02 $\pm$ 0.17 & \nodata & \nodata & \nodata & 14.03 $\pm$ 0.03 & 13.68 $\pm$ 0.04\\
J13431074$\relbar$1216256 & L5.5: pec (blue) & $\relbar$381.3 $\pm$ 13.2 & $\relbar$265.5 $\pm$ 12.9 & 1,2,4,6 & 102 $\pm$ 21 & 46.1 $\pm$ 7.5 & \nodata & \nodata & 21.08 $\pm$ 0.04 & 19.14 $\pm$ 0.04 & 16.27 $\pm$ 0.10 & 15.46 $\pm$ 0.09 & 15.23 $\pm$ 0.18 & \nodata & \nodata & \nodata & 14.55 $\pm$ 0.03 & 14.26 $\pm$ 0.04\\
J14111847$+$2948515 & L6:: pec$^3$ (blue) & 36.3 $\pm$ 18.7 & $\relbar$274.1 $\pm$ 16.9 & 1,2,3,4 & 52 $\pm$ 13 & 39.5 $\pm$ 6.4 & 21.01 $\pm$ 0.07 & 18.71 $\pm$ 0.04 & \nodata & \nodata & 16.20 $\pm$ 0.09 & 15.43 $\pm$ 0.11 & 15.09 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.46 $\pm$ 0.03 & 14.01 $\pm$ 0.04\\
J09564583$\relbar$1910227 & L6.5: pec (blue) & $\relbar$100.7 $\pm$ 7.4 & 32.9 $\pm$ 6.9 & 1,2,4 & 12 $\pm$ 3 & 23.0 $\pm$ 3.7 & \nodata & \nodata & \nodata & \nodata & 15.21 $\pm$ 0.05 & 14.32 $\pm$ 0.04 & 13.85 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.33 $\pm$ 0.02 & 12.92 $\pm$ 0.03\\
\hline
&&&&&&&& \multicolumn{2}{c}{(g) Binary UCDs} &&&&&&&\\
\hline
J00064916$\relbar$0852457 & M9:$+$T6: pec & $\relbar$62.5 $\pm$ 10.8 & $\relbar$320.2 $\pm$ 9.3 & 1,2,3,4 & 56 $\pm$ 12 & 36.4 $\pm$ 5.9 & 18.23 $\pm$ 0.01 & 16.40 $\pm$ 0.01 & 18.21 $\pm$ 0.10 & \nodata & 14.14 $\pm$ 0.03 & 13.55 $\pm$ 0.03 & 13.13 $\pm$ 0.04 & \nodata & \nodata & \nodata & 12.76 $\pm$ 0.02 & 12.35 $\pm$ 0.03\\
J00135882$\relbar$1816462 & L3:$+$T4: & $\relbar$9.1 $\pm$ 18.2 & $\relbar$182.3 $\pm$ 18.3 & 1,2,4 & 51 $\pm$ 15 & 58.6 $\pm$ 9.5 & \nodata & \nodata & \nodata & 19.81 $\pm$ 0.05 & 16.54 $\pm$ 0.14 & 15.89 $\pm$ 0.18 & 15.04 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.55 $\pm$ 0.03 & 14.14 $\pm$ 0.05\\
J22493078$\relbar$1628012 & L4:$+$T1: & 378.6 $\pm$ 9.5 & 127.8 $\pm$ 9.5 & 1,2,4,6 & 91 $\pm$ 18 & 47.8 $\pm$ 7.8 & \nodata & \nodata & 21.28 $\pm$ 0.04 & 19.13 $\pm$ 0.04 & 16.12 $\pm$ 0.09 & 15.26 $\pm$ 0.09 & 14.83 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.08 $\pm$ 0.03 & 13.75 $\pm$ 0.04\\
J00062287$\relbar$1319503 & L6:$+$T7: & $\relbar$236.9 $\pm$ 15.2 & $\relbar$426.5 $\pm$ 13.8 & 1,2,4,5,6 & 87 $\pm$ 18 & 37.5 $\pm$ 6.1 & \nodata & \nodata & \nodata & \nodata & 16.67 $\pm$ 0.13 & 15.55 $\pm$ 0.11 & 15.12 $\pm$ 0.13 & 16.70 $\pm$ 0.11 & 15.81 $\pm$ 0.09 & 14.86 $\pm$ 0.04 & 14.24 $\pm$ 0.03 & 13.75 $\pm$ 0.04\\
\hline
&&&&&&&& \multicolumn{2}{c}{(h) Peculiar UCDs} &&&&&&&\\
\hline
J05522359$+$0210585 & $<$M0 pec & $\relbar$62.4 $\pm$ 30.7 & 31.7 $\pm$ 27.4 & 1,2,3,4,5 & \nodata & \nodata & 20.81 $\pm$ 0.05 & 19.49 $\pm$ 0.05 & \nodata & \nodata & 16.85 $\pm$ 0.19 & 15.87 $\pm$ 0.15 & 15.73 $\pm$ 0.22 & 17.21 $\pm$ 0.10 & 16.30 $\pm$ 0.06 & 15.72 $\pm$ 0.04 & 15.23 $\pm$ 0.05 & 15.25 $\pm$ 0.09\\
J16314748$\relbar$1922461 & M pec & $\relbar$59.2 $\pm$ 7.1 & $\relbar$72.6 $\pm$ 6.8 & 1,2,4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.54 $\pm$ 0.05 & 14.54 $\pm$ 0.06 & 14.01 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.75 $\pm$ 0.03 & 13.55 $\pm$ 0.04\\
J12565644$\relbar$1002432 & M8:: pec & $\relbar$62.5 $\pm$ 16.8 & $\relbar$284.3 $\pm$ 15.3 & 1,2,4 & 129 $\pm$ 31 & 93.9 $\pm$ 15.3 & \nodata & \nodata & \nodata & \nodata & 16.67 $\pm$ 0.18 & 15.71 $\pm$ 0.14 & 14.86 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.45 $\pm$ 0.03 & 14.22 $\pm$ 0.05\\
J00063158$\relbar$2158225 & M9:: pec & 0.6 $\pm$ 28.2 & 118.9 $\pm$ 28.0 & 1,2,4 & 72 $\pm$ 36 & 128.4 $\pm$ 21.3 & \nodata & \nodata & \nodata & \nodata & 16.83 $\pm$ 0.18 & 16.24 $\pm$ 0.24 & 15.44 $\pm$ 0.17 & \nodata & \nodata & \nodata & 15.50 $\pm$ 0.04 & 15.14 $\pm$ 0.08\\
J01031050$+$1940463 & M9.5: pec$^2$ & $\relbar$46.3 $\pm$ 32.2 & $\relbar$129.0 $\pm$ 29.3 & 1,2,3,4,6 & 95 $\pm$ 47 & 147.0 $\pm$ 25.1 & 21.20 $\pm$ 0.13 & 19.25 $\pm$ 0.08 & 21.00 $\pm$ 0.03 & 19.50 $\pm$ 0.03 & 16.56 $\pm$ 0.10 & 16.50 $\pm$ 0.19 & 15.96 $\pm$ 0.30 & \nodata & \nodata & \nodata & 15.41 $\pm$ 0.04 & 15.55 $\pm$ 0.12\\
J04223302$+$1033189 & M9.5: pec$^2$ & 79.7 $\pm$ 9.8 & $\relbar$174.9 $\pm$ 8.7 & 1,2,4,6 & 74 $\pm$ 17 & 81.1 $\pm$ 13.2 & \nodata & \nodata & 19.38 $\pm$ 0.03 & 18.03 $\pm$ 0.03 & 15.65 $\pm$ 0.06 & 15.12 $\pm$ 0.09 & 14.65 $\pm$ 0.07 & \nodata & \nodata & \nodata & 14.46 $\pm$ 0.03 & 14.26 $\pm$ 0.05\\
J04232040$+$1212118 & M9.5: pec$^2$ & 27.7 $\pm$ 9.3 & $\relbar$56.8 $\pm$ 9.0 & 1,2,4,5 & 23 $\pm$ 8 & 76.4 $\pm$ 12.5 & \nodata & \nodata & \nodata & \nodata & 15.69 $\pm$ 0.07 & 15.22 $\pm$ 0.09 & 14.98 $\pm$ 0.15 & 15.83 $\pm$ 0.03 & 15.15 $\pm$ 0.03 & 14.66 $\pm$ 0.05 & 14.41 $\pm$ 0.03 & 14.13 $\pm$ 0.05\\
J05320830$\relbar$3253328 & M9.5: pec$^2$ & $\relbar$52.9 $\pm$ 20.5 & 139.7 $\pm$ 19.0 & 1,2,4,6 & 66 $\pm$ 23 & 92.7 $\pm$ 15.1 & \nodata & \nodata & 20.79 $\pm$ 0.04 & 19.10 $\pm$ 0.04 & 16.32 $\pm$ 0.12 & 15.89 $\pm$ 0.19 & 15.43 $\pm$ 0.23 & \nodata & \nodata & \nodata & 14.88 $\pm$ 0.03 & 14.55 $\pm$ 0.05\\
J00044599$\relbar$2007410 & L0:: pec$^2$ & 238.4 $\pm$ 28.4 & $\relbar$61.4 $\pm$ 28.2 & 1,2,4 & 139 $\pm$ 46 & 119.2 $\pm$ 19.9 & \nodata & \nodata & \nodata & \nodata & 16.52 $\pm$ 0.14 & 16.24 $\pm$ 0.24 & 15.75 $\pm$ 0.22 & \nodata & \nodata & \nodata & 15.48 $\pm$ 0.04 & 15.21 $\pm$ 0.09\\
J10441549$+$0620138 & L0: pec$^2$ & 128.0 $\pm$ 17.7 & $\relbar$35.1 $\pm$ 16.5 & 1,2,3,4 & 53 $\pm$ 18 & 84.0 $\pm$ 13.7 & 20.41 $\pm$ 0.04 & 18.43 $\pm$ 0.03 & \nodata & \nodata & 16.08 $\pm$ 0.09 & 15.52 $\pm$ 0.11 & 15.16 $\pm$ 0.18 & \nodata & \nodata & \nodata & 14.74 $\pm$ 0.03 & 14.45 $\pm$ 0.06\\
J13391950$+$1523440 & L0: pec & $\relbar$128.8 $\pm$ 13.3 & $\relbar$145.1 $\pm$ 13.3 & 1,2,3,5 & 75 $\pm$ 19 & 81.3 $\pm$ 13.3 & 20.38 $\pm$ 0.04 & 18.60 $\pm$ 0.03 & \nodata & \nodata & 16.10 $\pm$ 0.09 & 15.39 $\pm$ 0.10 & 15.04 $\pm$ 0.12 & 16.20 $\pm$ 0.03 & 15.54 $\pm$ 0.04 & 14.90 $\pm$ 0.02 & 14.70 $\pm$ 0.03 & 14.38 $\pm$ 0.05\\
J08125319$+$3721048 & L0.5 pec$^1$ & 12.7 $\pm$ 7.2 & $\relbar$152.3 $\pm$ 6.8 & 1,2,3,4 & 43 $\pm$ 10 & 59.4 $\pm$ 9.6 & 20.20 $\pm$ 0.03 & 18.33 $\pm$ 0.02 & \nodata & \nodata & 15.75 $\pm$ 0.07 & 14.98 $\pm$ 0.08 & 14.28 $\pm$ 0.07 & \nodata & \nodata & \nodata & 14.04 $\pm$ 0.03 & 13.81 $\pm$ 0.04\\
J23324336$\relbar$1249383 & L0.5: pec & 183.2 $\pm$ 21.2 & $\relbar$84.8 $\pm$ 20.8 & 1,2,4,6 & 108 $\pm$ 34 & 113.1 $\pm$ 19.0 & \nodata & \nodata & 21.43 $\pm$ 0.07 & 19.86 $\pm$ 0.16 & 16.56 $\pm$ 0.13 & 16.23 $\pm$ 0.22 & 15.51 $\pm$ 0.18 & \nodata & \nodata & \nodata & 15.34 $\pm$ 0.04 & 15.21 $\pm$ 0.10\\
J11171536$+$1857037 & L1:: pec & $\relbar$222.6 $\pm$ 21.0 & $\relbar$117.2 $\pm$ 19.5 & 1,2,3,4 & 101 $\pm$ 28 & 84.6 $\pm$ 13.9 & 20.82 $\pm$ 0.05 & 18.99 $\pm$ 0.04 & 20.23 $\pm$ 0.05 & \nodata & 16.61 $\pm$ 0.14 & 15.66 $\pm$ 0.13 & 15.10 $\pm$ 0.13 & \nodata & \nodata & \nodata & 14.98 $\pm$ 0.04 & 14.69 $\pm$ 0.06\\
J21503911$\relbar$0412117 & L1:: pec$^2$ & 8.0 $\pm$ 15.8 & $\relbar$89.1 $\pm$ 15.8 & 1,2,3,4 & 33 $\pm$ 14 & 78.3 $\pm$ 12.8 & 20.99 $\pm$ 0.07 & 19.05 $\pm$ 0.05 & \nodata & \nodata & 16.14 $\pm$ 0.09 & 15.46 $\pm$ 0.14 & 15.33 $\pm$ 0.18 & \nodata & \nodata & \nodata & 14.65 $\pm$ 0.03 & 14.52 $\pm$ 0.06\\
J22552905$\relbar$0725440 & L1:: pec$^2$ & 269.5 $\pm$ 16.7 & $\relbar$382.6 $\pm$ 15.8 & 1,2,3,4 & 172 $\pm$ 37 & 77.5 $\pm$ 12.8 & 20.28 $\pm$ 0.05 & 18.18 $\pm$ 0.03 & \nodata & \nodata & 16.08 $\pm$ 0.08 & 15.41 $\pm$ 0.11 & 15.22 $\pm$ 0.16 & \nodata & \nodata & \nodata & 14.80 $\pm$ 0.04 & 14.50 $\pm$ 0.07\\
J08583693$+$2710518 & L1.5: pec & 96.8 $\pm$ 13.0 & $\relbar$180.8 $\pm$ 12.8 & 1,2,3,4 & 33 $\pm$ 8 & 34.3 $\pm$ 5.6 & 19.40 $\pm$ 0.02 & 17.61 $\pm$ 0.02 & \nodata & \nodata & 15.05 $\pm$ 0.05 & 14.23 $\pm$ 0.05 & 13.66 $\pm$ 0.05 & \nodata & \nodata & \nodata & 13.13 $\pm$ 0.02 & 12.84 $\pm$ 0.03\\
J14550283$+$2619202 & L2: pec$^2$ & 181.8 $\pm$ 10.3 & $\relbar$138.7 $\pm$ 14.2 & 1,2,3,4 & 41 $\pm$ 10 & 37.7 $\pm$ 6.1 & 19.56 $\pm$ 0.02 & 17.71 $\pm$ 0.02 & \nodata & \nodata & 15.14 $\pm$ 0.05 & 14.53 $\pm$ 0.06 & 13.87 $\pm$ 0.06 & \nodata & \nodata & \nodata & 13.42 $\pm$ 0.02 & 13.15 $\pm$ 0.03\\
J23302193$+$1006003 & L2: pec$^1$ & 183.3 $\pm$ 14.3 & $\relbar$94.5 $\pm$ 13.6 & 1,2,3,4,6 & 57 $\pm$ 15 & 58.7 $\pm$ 9.6 & 20.72 $\pm$ 0.06 & 18.89 $\pm$ 0.05 & 20.81 $\pm$ 0.05 & 19.26 $\pm$ 0.04 & 16.36 $\pm$ 0.14 & 15.32 $\pm$ 0.13 & 14.65 $\pm$ 0.09 & \nodata & \nodata & \nodata & 14.36 $\pm$ 0.03 & 14.11 $\pm$ 0.05\\
J09463358$+$1808211 & L2.5:: pec & $\relbar$61.3 $\pm$ 10.9 & $\relbar$181.0 $\pm$ 12.5 & 1,2,3,5 & 62 $\pm$ 16 & 68.6 $\pm$ 11.2 & 20.69 $\pm$ 0.04 & 19.02 $\pm$ 0.05 & \nodata & \nodata & 16.34 $\pm$ 0.07 & 15.36 $\pm$ 0.09 & 15.10 $\pm$ 0.10 & 16.81 $\pm$ 0.08 & 15.53 $\pm$ 0.03 & 14.91 $\pm$ 0.04 & 14.66 $\pm$ 0.03 & 14.55 $\pm$ 0.06\\
J21174252$\relbar$0611132 & L2.5: pec$^2$ & 126.4 $\pm$ 11.6 & $\relbar$161.7 $\pm$ 13.8 & 1,2,3,4 & 58 $\pm$ 14 & 59.2 $\pm$ 9.6 & 20.01 $\pm$ 0.05 & 18.27 $\pm$ 0.04 & \nodata & \nodata & 16.14 $\pm$ 0.08 & 15.16 $\pm$ 0.08 & 14.92 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.51 $\pm$ 0.03 & 14.23 $\pm$ 0.05\\
J04175143$\relbar$1838320 & L3: pec$^1$ & 144.2 $\pm$ 10.2 & 111.8 $\pm$ 10.6 & 1,2,4,6 & 36 $\pm$ 9 & 41.5 $\pm$ 6.7 & \nodata & \nodata & 20.57 $\pm$ 0.05 & 18.98 $\pm$ 0.05 & 16.33 $\pm$ 0.12 & 15.31 $\pm$ 0.11 & 14.60 $\pm$ 0.10 & \nodata & \nodata & \nodata & 13.80 $\pm$ 0.03 & 13.56 $\pm$ 0.03\\
J08511977$+$1043470 & L3: pec$^1$ & $\relbar$138.0 $\pm$ 17.2 & 108.2 $\pm$ 18.5 & 1,2,3,4,5 & 50 $\pm$ 15 & 60.0 $\pm$ 9.8 & 21.79 $\pm$ 0.10 & 19.60 $\pm$ 0.05 & \nodata & \nodata & 16.79 $\pm$ 0.15 & 15.78 $\pm$ 0.14 & 15.09 $\pm$ 0.12 & 16.92 $\pm$ 0.04 & 15.89 $\pm$ 0.03 & 15.09 $\pm$ 0.03 & 14.65 $\pm$ 0.03 & 14.36 $\pm$ 0.05\\
J10390822$+$2440446 & L5:: pec & $\relbar$84.5 $\pm$ 14.0 & $\relbar$69.6 $\pm$ 14.4 & 1,2,3,4 & 22 $\pm$ 8 & 41.9 $\pm$ 6.8 & 21.73 $\pm$ 0.12 & 19.41 $\pm$ 0.06 & \nodata & \nodata & 16.76 $\pm$ 0.14 & 15.72 $\pm$ 0.13 & 15.04 $\pm$ 0.11 & \nodata & \nodata & \nodata & 14.35 $\pm$ 0.03 & 13.96 $\pm$ 0.04\\
J11181292$\relbar$0856106 & L6.5 pec$^2$ & $\relbar$632.8 $\pm$ 10.1 & $\relbar$272.3 $\pm$ 8.6 & 1,2,4 & 86 $\pm$ 16 & 26.3 $\pm$ 4.3 & \nodata & \nodata & \nodata & \nodata & 15.74 $\pm$ 0.09 & 14.77 $\pm$ 0.06 & 14.18 $\pm$ 0.08 & \nodata & \nodata & \nodata & 13.57 $\pm$ 0.03 & 13.21 $\pm$ 0.03\\
J11430272$+$1905440 & L7:: pec & 6.7 $\pm$ 20.7 & $\relbar$265.2 $\pm$ 21.7 & 1,2,3,4 & 45 $\pm$ 12 & 35.7 $\pm$ 5.8 & 22.79 $\pm$ 0.28 & 19.76 $\pm$ 0.08 & \nodata & \nodata & 16.77 $\pm$ 0.18 & 15.80 $\pm$ 0.15 & 15.01 $\pm$ 0.14 & \nodata & \nodata & \nodata & 14.42 $\pm$ 0.03 & 13.96 $\pm$ 0.04\\
J11322058$\relbar$3809562 & L8: pec & 170.7 $\pm$ 5.8 & $\relbar$142.8 $\pm$ 6.7 & 1,2 & 23 $\pm$ 5 & 21.4 $\pm$ 3.5 & \nodata & \nodata & \nodata & \nodata & 15.96 $\pm$ 0.08 & 14.82 $\pm$ 0.07 & 14.21 $\pm$ 0.07 & \nodata & \nodata & \nodata & 13.49 $\pm$ 0.02 & 13.02 $\pm$ 0.03\\
J10043728$\relbar$1127342 & T2:: pec & 217.7 $\pm$ 28.1 & $\relbar$134.9 $\pm$ 26.1 & 1,2,4,5 & 39 $\pm$ 12 & 32.3 $\pm$ 5.3 & \nodata & \nodata & 21.60 $\pm$ 0.05 & \nodata & 16.97 $\pm$ 0.19 & 15.96 $\pm$ 0.17 & 15.59 $\pm$ 0.24 & 16.80 $\pm$ 0.04 & \nodata & 15.73 $\pm$ 0.03 & 15.16 $\pm$ 0.04 & 14.57 $\pm$ 0.06\\
\end{longtable}
